Coxeter Decompositions of Bounded Hyperbolic Pyramids and Triangular Prisms

Coxeter decompositions of hyperbolic simplices where studied in math.MG/0212010 and math.MG/0210067. In this paper we use the methods of these works to classify Coxeter decompositions of bounded convex pyramids and triangular prisms in the hyperbolic space H^3.

==> pic/3-ang.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: E:\ANN\PRISM\PIC\3-ANG.tex
%DATE: Sat Nov 21 22:31:58 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(72.51,25.10)
\put(30.15,0.83){{\setbox0=\hbox{(2,3,8)}\lower\ht0\box0}}
\put(52.01,1.33){{\setbox0=\hbox{(2,3,7)}\lower\ht0\box0}}
\put(4.28,0.33){{\setbox0=\hbox{(2,3,7)}\lower\ht0\box0}}
\put(64.41,16.50){{\setbox0=\hbox{(2,3,k)}\lower\ht0\box0}}
\put(52.68,16.50){{\setbox0=\hbox{(2,3,k)}\lower\ht0\box0}}
\put(39.35,16.50){{\setbox0=\hbox{(2,3,k)}\lower\ht0\box0}}
\put(27.61,16.50){{\setbox0=\hbox{(2,4,k)}\lower\ht0\box0}}
\put(16.15,16.50){{\setbox0=\hbox{(2,3,k)}\lower\ht0\box0}}
\put(2.81,16.33){{\setbox0=\hbox{(2,k,l)}\lower\ht0\box0}}
\put(48.28,0.50){{\setbox0=\hbox{(9)}\lower\ht0\box0}}
\put(62.68,15.16){{\setbox0=\hbox{6)}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(67.66,20.68){\special{em:moveto}}
\put(66.90,21.55){\special{em:lineto}}
\put(66.45,21.91){\special{em:lineto}}
\put(67.66,20.68){\special{em:moveto}}
\put(66.75,19.85){\special{em:lineto}}
\put(65.85,19.21){\special{em:lineto}}
\put(64.90,18.73){\special{em:lineto}}
\put(63.86,18.36){\special{em:lineto}}
\put(62.76,18.13){\special{em:lineto}}
\put(67.66,25.10){\special{em:moveto}}
\put(67.36,23.85){\special{em:lineto}}
\put(66.88,22.60){\special{em:lineto}}
\put(66.20,21.35){\special{em:lineto}}
\put(65.25,20.10){\special{em:lineto}}
\put(64.30,19.15){\special{em:lineto}}
\put(62.91,18.13){\special{em:lineto}}
\put(67.66,18.13){\special{em:moveto}}
\put(62.76,18.13){\special{em:lineto}}
\put(67.66,18.13){\special{em:moveto}}
\put(67.66,25.10){\special{em:lineto}}
\put(67.60,20.68){\special{em:moveto}}
\put(68.36,21.55){\special{em:lineto}}
\put(68.83,21.91){\special{em:lineto}}
\put(72.51,18.13){\special{em:moveto}}
\put(71.26,18.41){\special{em:lineto}}
\put(70.05,18.90){\special{em:lineto}}
\put(68.98,19.53){\special{em:lineto}}
\put(68.18,20.16){\special{em:lineto}}
\put(67.60,20.68){\special{em:lineto}}
\put(72.35,18.13){\special{em:moveto}}
\put(71.31,18.85){\special{em:lineto}}
\put(70.28,19.80){\special{em:lineto}}
\put(69.48,20.75){\special{em:lineto}}
\put(68.85,21.70){\special{em:lineto}}
\put(68.21,22.96){\special{em:lineto}}
\put(67.88,23.91){\special{em:lineto}}
\put(67.60,25.10){\special{em:lineto}}
\put(67.60,18.13){\special{em:moveto}}
\put(72.51,18.13){\special{em:lineto}}
\put(67.60,18.13){\special{em:moveto}}
\put(67.60,25.10){\special{em:lineto}}
\put(0.28,0.00){{\setbox0=\hbox{7)}\lower\ht0\box0}}
\put(9.08,11.33){\special{em:moveto}}
\put(8.05,7.66){\special{em:lineto}}
\put(6.83,4.91){\special{em:lineto}}
\put(5.48,2.66){\special{em:lineto}}
\put(21.88,2.66){\special{em:moveto}}
\put(18.88,3.55){\special{em:lineto}}
\put(16.36,4.71){\special{em:lineto}}
\put(13.96,6.26){\special{em:lineto}}
\put(12.15,7.81){\special{em:lineto}}
\put(10.26,9.88){\special{em:lineto}}
\put(9.21,11.33){\special{em:lineto}}
\put(16.41,2.66){\special{em:moveto}}
\put(16.35,3.00){\special{em:lineto}}
\put(16.31,3.25){\special{em:lineto}}
\put(16.30,3.33){\special{em:lineto}}
\put(16.30,3.66){\special{em:lineto}}
\put(16.30,4.00){\special{em:lineto}}
\put(16.33,4.25){\special{em:lineto}}
\put(16.36,4.45){\special{em:lineto}}
\put(16.41,4.65){\special{em:lineto}}
\put(16.41,4.66){\special{em:lineto}}
\put(12.41,7.66){\special{em:moveto}}
\put(10.73,7.10){\special{em:lineto}}
\put(8.98,6.76){\special{em:lineto}}
\put(7.61,6.66){\special{em:lineto}}
\put(11.21,2.66){\special{em:moveto}}
\put(16.41,4.66){\special{em:lineto}}
\put(11.21,2.66){\special{em:moveto}}
\put(12.28,7.66){\special{em:lineto}}
\put(11.35,2.66){\special{em:moveto}}
\put(14.01,6.00){\special{em:lineto}}
\put(11.35,2.66){\special{em:moveto}}
\put(7.75,6.50){\special{em:lineto}}
\put(11.35,2.66){\special{em:moveto}}
\put(6.55,4.50){\special{em:lineto}}
\put(11.35,2.66){\special{em:moveto}}
\put(9.08,11.33){\special{em:lineto}}
\put(5.48,2.66){\special{em:moveto}}
\put(21.88,2.66){\special{em:lineto}}
\put(39.75,2.66){\special{em:moveto}}
\put(39.68,2.96){\special{em:lineto}}
\put(39.65,3.20){\special{em:lineto}}
\put(39.65,3.26){\special{em:lineto}}
\put(39.63,3.33){\special{em:lineto}}
\put(39.63,3.43){\special{em:lineto}}
\put(39.63,3.50){\special{em:lineto}}
\put(39.63,3.56){\special{em:lineto}}
\put(39.63,3.58){\special{em:lineto}}
\put(39.63,3.65){\special{em:lineto}}
\put(39.63,3.71){\special{em:lineto}}
\put(39.63,3.78){\special{em:lineto}}
\put(39.63,3.88){\special{em:lineto}}
\put(39.65,3.95){\special{em:lineto}}
\put(39.65,4.03){\special{em:lineto}}
\put(39.66,4.10){\special{em:lineto}}
\put(39.68,4.16){\special{em:lineto}}
\put(39.70,4.23){\special{em:lineto}}
\put(39.70,4.30){\special{em:lineto}}
\put(39.71,4.36){\special{em:lineto}}
\put(39.73,4.43){\special{em:lineto}}
\put(39.75,4.50){\special{em:lineto}}
\put(29.61,4.50){\special{em:moveto}}
\put(29.61,4.16){\special{em:lineto}}
\put(29.53,3.03){\special{em:lineto}}
\put(29.48,2.66){\special{em:lineto}}
\put(36.15,7.83){\special{em:moveto}}
\put(35.31,7.58){\special{em:lineto}}
\put(34.48,7.51){\special{em:lineto}}
\put(33.65,7.58){\special{em:lineto}}
\put(33.05,7.75){\special{em:lineto}}
\put(32.81,7.83){\special{em:lineto}}
\put(34.55,2.66){\special{em:moveto}}
\put(32.68,7.83){\special{em:lineto}}
\put(34.41,2.66){\special{em:moveto}}
\put(29.61,4.50){\special{em:lineto}}
\put(34.41,2.66){\special{em:moveto}}
\put(36.15,7.83){\special{em:lineto}}
\put(34.41,2.66){\special{em:moveto}}
\put(39.75,4.33){\special{em:lineto}}
\put(43.35,2.66){\special{em:moveto}}
\put(41.60,3.35){\special{em:lineto}}
\put(39.96,4.25){\special{em:lineto}}
\put(38.38,5.45){\special{em:lineto}}
\put(37.18,6.65){\special{em:lineto}}
\put(36.23,7.85){\special{em:lineto}}
\put(35.26,9.45){\special{em:lineto}}
\put(34.58,11.05){\special{em:lineto}}
\put(34.41,11.50){\special{em:lineto}}
\put(34.41,11.50){\special{em:moveto}}
\put(33.83,9.90){\special{em:lineto}}
\put(33.01,8.30){\special{em:lineto}}
\put(32.18,7.10){\special{em:lineto}}
\put(31.11,5.90){\special{em:lineto}}
\put(29.71,4.70){\special{em:lineto}}
\put(28.31,3.80){\special{em:lineto}}
\put(26.86,3.11){\special{em:lineto}}
\put(25.61,2.66){\special{em:lineto}}
\put(34.41,2.66){\special{em:moveto}}
\put(37.75,6.00){\special{em:lineto}}
\put(34.55,2.66){\special{em:moveto}}
\put(31.21,6.00){\special{em:lineto}}
\put(34.41,2.66){\special{em:moveto}}
\put(34.41,11.66){\special{em:lineto}}
\put(25.48,2.66){\special{em:moveto}}
\put(43.48,2.66){\special{em:lineto}}
\put(25.08,0.00){{\setbox0=\hbox{(8)}\lower\ht0\box0}}
\put(51.75,3.35){\special{em:moveto}}
\put(50.85,4.21){\special{em:lineto}}
\put(52.55,6.35){\special{em:moveto}}
\put(51.75,3.35){\special{em:lineto}}
\put(52.55,6.35){\special{em:moveto}}
\put(54.25,3.60){\special{em:lineto}}
\put(61.25,4.60){\special{em:moveto}}
\put(60.85,3.21){\special{em:lineto}}
\put(57.85,3.60){\special{em:moveto}}
\put(61.25,4.60){\special{em:lineto}}
\put(57.85,3.60){\special{em:moveto}}
\put(59.55,6.35){\special{em:lineto}}
\put(55.45,11.96){\special{em:moveto}}
\put(56.55,11.96){\special{em:lineto}}
\put(57.75,8.96){\special{em:moveto}}
\put(55.45,11.96){\special{em:lineto}}
\put(57.85,8.96){\special{em:moveto}}
\put(54.45,9.46){\special{em:lineto}}
\put(57.85,8.96){\special{em:moveto}}
\put(54.75,10.58){\special{em:lineto}}
\put(52.55,6.35){\special{em:moveto}}
\put(53.05,3.46){\special{em:lineto}}
\put(57.75,3.60){\special{em:moveto}}
\put(60.25,5.46){\special{em:lineto}}
\put(57.75,3.60){\special{em:moveto}}
\put(54.45,9.46){\special{em:lineto}}
\put(57.85,8.96){\special{em:moveto}}
\put(54.25,3.60){\special{em:lineto}}
\put(52.35,6.35){\special{em:moveto}}
\put(59.55,6.35){\special{em:lineto}}
\put(52.35,6.35){\special{em:moveto}}
\put(57.75,3.60){\special{em:lineto}}
\put(57.85,8.96){\special{em:lineto}}
\put(52.35,6.35){\special{em:lineto}}
\put(62.75,2.96){\special{em:moveto}}
\put(61.10,4.50){\special{em:lineto}}
\put(59.41,6.53){\special{em:lineto}}
\put(58.11,8.56){\special{em:lineto}}
\put(56.85,11.26){\special{em:lineto}}
\put(55.95,14.21){\special{em:lineto}}
\put(49.05,2.71){\special{em:moveto}}
\put(52.61,3.46){\special{em:lineto}}
\put(56.16,3.70){\special{em:lineto}}
\put(59.83,3.45){\special{em:lineto}}
\put(62.75,2.96){\special{em:lineto}}
\put(55.95,14.21){\special{em:moveto}}
\put(55.20,11.46){\special{em:lineto}}
\put(54.00,8.71){\special{em:lineto}}
\put(52.73,6.65){\special{em:lineto}}
\put(51.05,4.58){\special{em:lineto}}
\put(49.05,2.71){\special{em:lineto}}
\put(51.21,15.00){{\setbox0=\hbox{5)}\lower\ht0\box0}}
\put(37.48,14.83){{\setbox0=\hbox{4)}\lower\ht0\box0}}
\put(38.68,18.33){\special{em:moveto}}
\put(48.01,18.33){\special{em:lineto}}
\put(60.55,18.33){\special{em:moveto}}
\put(59.06,19.18){\special{em:lineto}}
\put(57.98,20.03){\special{em:lineto}}
\put(56.88,21.16){\special{em:lineto}}
\put(56.05,22.30){\special{em:lineto}}
\put(55.61,23.00){\special{em:lineto}}
\put(55.60,22.95){\special{em:moveto}}
\put(55.06,21.85){\special{em:lineto}}
\put(54.51,21.01){\special{em:lineto}}
\put(53.78,20.18){\special{em:lineto}}
\put(53.05,19.55){\special{em:lineto}}
\put(52.08,18.91){\special{em:lineto}}
\put(51.01,18.43){\special{em:lineto}}
\put(50.88,18.38){\special{em:lineto}}
\put(50.88,18.38){\special{em:moveto}}
\put(60.56,18.38){\special{em:lineto}}
\put(53.10,19.51){\special{em:moveto}}
\put(53.53,19.01){\special{em:lineto}}
\put(53.96,18.51){\special{em:lineto}}
\put(54.95,20.66){\special{em:lineto}}
\put(55.61,22.46){\special{em:lineto}}
\put(57.28,18.51){\special{em:lineto}}
\put(58.35,19.70){\special{em:lineto}}
\put(55.63,22.66){\special{em:moveto}}
\put(55.63,18.51){\special{em:lineto}}
\put(43.76,18.40){\special{em:moveto}}
\put(44.58,19.15){\special{em:lineto}}
\put(44.95,19.60){\special{em:lineto}}
\put(41.26,23.13){\special{em:moveto}}
\put(42.68,20.16){\special{em:lineto}}
\put(43.76,18.40){\special{em:lineto}}
\put(41.26,22.98){\special{em:moveto}}
\put(41.05,21.88){\special{em:lineto}}
\put(40.83,21.25){\special{em:lineto}}
\put(40.55,20.61){\special{em:lineto}}
\put(40.03,19.78){\special{em:lineto}}
\put(39.50,19.15){\special{em:lineto}}
\put(38.81,18.51){\special{em:lineto}}
\put(38.65,18.40){\special{em:lineto}}
\put(48.03,18.40){\special{em:moveto}}
\put(46.61,18.76){\special{em:lineto}}
\put(45.43,19.25){\special{em:lineto}}
\put(44.33,19.88){\special{em:lineto}}
\put(43.23,20.71){\special{em:lineto}}
\put(42.38,21.55){\special{em:lineto}}
\put(41.71,22.38){\special{em:lineto}}
\put(41.26,22.98){\special{em:lineto}}
\put(41.26,18.40){\special{em:moveto}}
\put(41.26,23.13){\special{em:lineto}}
\put(25.35,15.16){{\setbox0=\hbox{3)}\lower\ht0\box0}}
\put(35.41,18.48){\special{em:moveto}}
\put(34.51,18.83){\special{em:lineto}}
\put(33.45,19.45){\special{em:lineto}}
\put(32.66,20.06){\special{em:lineto}}
\put(31.88,20.88){\special{em:lineto}}
\put(31.30,21.70){\special{em:lineto}}
\put(30.95,22.31){\special{em:lineto}}
\put(30.70,22.81){\special{em:lineto}}
\put(30.70,22.81){\special{em:moveto}}
\put(30.33,22.01){\special{em:lineto}}
\put(29.85,21.21){\special{em:lineto}}
\put(29.20,20.41){\special{em:lineto}}
\put(28.56,19.81){\special{em:lineto}}
\put(27.75,19.21){\special{em:lineto}}
\put(26.93,18.76){\special{em:lineto}}
\put(26.23,18.48){\special{em:lineto}}
\put(26.23,18.48){\special{em:moveto}}
\put(35.41,18.48){\special{em:lineto}}
\put(28.96,20.18){\special{em:moveto}}
\put(30.70,18.65){\special{em:lineto}}
\put(32.56,20.18){\special{em:lineto}}
\put(30.70,22.66){\special{em:moveto}}
\put(30.70,18.48){\special{em:lineto}}
\put(14.55,15.00){{\setbox0=\hbox{2)}\lower\ht0\box0}}
\put(18.16,18.56){\special{em:moveto}}
\put(18.98,19.31){\special{em:lineto}}
\put(19.35,19.76){\special{em:lineto}}
\put(18.16,18.56){\special{em:moveto}}
\put(17.53,19.21){\special{em:lineto}}
\put(16.90,20.08){\special{em:lineto}}
\put(16.30,21.23){\special{em:lineto}}
\put(15.96,22.10){\special{em:lineto}}
\put(15.73,22.96){\special{em:lineto}}
\put(15.66,23.30){\special{em:lineto}}
\put(22.43,18.56){\special{em:moveto}}
\put(21.01,18.93){\special{em:lineto}}
\put(19.83,19.41){\special{em:lineto}}
\put(18.73,20.05){\special{em:lineto}}
\put(17.63,20.88){\special{em:lineto}}
\put(16.78,21.71){\special{em:lineto}}
\put(16.11,22.55){\special{em:lineto}}
\put(15.66,23.15){\special{em:lineto}}
\put(15.66,18.56){\special{em:moveto}}
\put(15.66,23.30){\special{em:lineto}}
\put(15.61,18.50){\special{em:moveto}}
\put(22.43,18.56){\special{em:lineto}}
\put(0.01,14.66){{\setbox0=\hbox{1)}\lower\ht0\box0}}
\put(11.46,18.45){\special{em:moveto}}
\put(10.53,18.81){\special{em:lineto}}
\put(9.66,19.30){\special{em:lineto}}
\put(8.80,19.93){\special{em:lineto}}
\put(8.13,20.56){\special{em:lineto}}
\put(7.58,21.20){\special{em:lineto}}
\put(7.15,21.83){\special{em:lineto}}
\put(6.80,22.46){\special{em:lineto}}
\put(6.55,22.96){\special{em:lineto}}
\put(6.55,22.96){\special{em:moveto}}
\put(6.00,21.86){\special{em:lineto}}
\put(5.45,21.03){\special{em:lineto}}
\put(4.91,20.40){\special{em:lineto}}
\put(4.23,19.76){\special{em:lineto}}
\put(3.33,19.13){\special{em:lineto}}
\put(2.40,18.65){\special{em:lineto}}
\put(1.88,18.45){\special{em:lineto}}
\put(1.88,18.45){\special{em:moveto}}
\put(11.46,18.45){\special{em:lineto}}
\put(6.55,22.96){\special{em:moveto}}
\put(6.55,18.45){\special{em:lineto}}
\end{picture}


==> pic/3tetr.tex <==

%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: E:\ANN\PRISM\PIC\3TETR.tex
%DATE: Mon Sep 13 12:16:21 1999
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(14.15,19.01)
\put(14.15,7.00){{\setbox0=\hbox{$B_2$}\lower\ht0\box0}}
\put(8.95,0.00){{\setbox0=\hbox{$B_3$}\lower\ht0\box0}}
\put(0.01,6.50){{\setbox0=\hbox{$B_1$}\lower\ht0\box0}}
\put(13.88,19.00){{\setbox0=\hbox{$A_2$}\lower\ht0\box0}}
\put(0.41,18.83){{\setbox0=\hbox{$A_1$}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(12.95,17.00){\special{em:moveto}}
\put(8.81,1.66){\special{em:lineto}}
\put(8.81,1.66){\special{em:moveto}}
\put(1.36,16.95){\special{em:lineto}}
\put(12.88,6.93){\special{em:lineto}}
\put(12.88,16.95){\special{em:moveto}}
\put(12.88,6.93){\special{em:lineto}}
\put(8.81,12.83){\special{em:moveto}}
\put(8.81,1.66){\special{em:lineto}}
\put(1.36,16.95){\special{em:moveto}}
\put(1.36,6.93){\special{em:lineto}}
\put(1.36,6.93){\special{em:moveto}}
\put(12.88,6.93){\special{em:lineto}}
\put(8.81,1.66){\special{em:lineto}}
\put(1.36,6.93){\special{em:lineto}}
\put(1.36,16.95){\special{em:moveto}}
\put(12.88,16.95){\special{em:lineto}}
\put(8.81,12.83){\special{em:lineto}}
\put(1.36,16.95){\special{em:lineto}}
\end{picture}


==> pic/5.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: E:\ANN\PRISM\PIC\5.tex
%DATE: Fri Nov 20 21:00:30 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(18.55,23.68)
\put(0.41,23.00){{\setbox0=\hbox{$M_1$}\lower\ht0\box0}}
\put(17.61,22.33){{\setbox0=\hbox{$M_3$}\lower\ht0\box0}}
\put(7.35,14.00){{\setbox0=\hbox{$M_2$}\lower\ht0\box0}}
\put(6.15,0.00){{\setbox0=\hbox{$N_2$}\lower\ht0\box0}}
\put(17.75,8.50){{\setbox0=\hbox{$N_3$}\lower\ht0\box0}}
\put(0.01,8.66){{\setbox0=\hbox{$N_1$}\lower\ht0\box0}}
\put(13.88,4.33){{\setbox0=\hbox{$E$}\lower\ht0\box0}}
\put(18.55,16.16){{\setbox0=\hbox{$D$}\lower\ht0\box0}}
\put(12.68,23.66){{\setbox0=\hbox{$C$}\lower\ht0\box0}}
\put(5.08,18.50){{\setbox0=\hbox{$B$}\lower\ht0\box0}}
\put(3.75,3.00){{\setbox0=\hbox{$A$}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(3.48,19.16){\special{em:moveto}}
\put(4.95,3.66){\special{em:lineto}}
\put(12.68,5.66){\special{em:lineto}}
\put(17.08,16.00){\special{em:lineto}}
\put(12.41,21.66){\special{em:lineto}}
\put(3.48,19.16){\special{em:lineto}}
\put(17.08,21.66){\special{em:moveto}}
\put(17.08,8.50){\special{em:lineto}}
\put(6.41,14.50){\special{em:moveto}}
\put(6.41,1.33){\special{em:lineto}}
\put(2.01,21.66){\special{em:moveto}}
\put(2.01,8.50){\special{em:lineto}}
\put(2.01,8.50){\special{em:moveto}}
\put(17.08,8.50){\special{em:lineto}}
\put(6.41,1.33){\special{em:lineto}}
\put(2.01,8.50){\special{em:lineto}}
\put(2.01,21.66){\special{em:moveto}}
\put(17.08,21.66){\special{em:lineto}}
\put(6.41,14.50){\special{em:lineto}}
\put(2.01,21.66){\special{em:lineto}}
\end{picture}


==> pic/base.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: E:\ANN\PRISM\PIC\BASE.tex
%DATE: Sat Nov 21 22:08:20 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(57.85,8.93)
\put(0.01,0.00){{\setbox0=\hbox{(k,l,m)}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(5.48,2.16){\special{em:moveto}}
\put(0.15,2.16){\special{em:lineto}}
\put(5.48,2.16){\special{em:moveto}}
\put(4.98,2.81){\special{em:lineto}}
\put(4.30,3.96){\special{em:lineto}}
\put(3.81,5.11){\special{em:lineto}}
\put(3.48,6.26){\special{em:lineto}}
\put(3.35,6.96){\special{em:lineto}}
\put(3.35,6.96){\special{em:moveto}}
\put(2.33,4.93){\special{em:lineto}}
\put(1.56,3.78){\special{em:lineto}}
\put(0.60,2.63){\special{em:lineto}}
\put(0.15,2.16){\special{em:lineto}}
\put(49.75,0.33){{\setbox0=\hbox{(2,3,k)}\lower\ht0\box0}}
\put(35.21,0.16){{\setbox0=\hbox{(2,4,k)}\lower\ht0\box0}}
\put(23.75,0.16){{\setbox0=\hbox{(2,3,k)}\lower\ht0\box0}}
\put(10.41,0.00){{\setbox0=\hbox{(2,k,l)}\lower\ht0\box0}}
\put(53.00,4.51){\special{em:moveto}}
\put(52.23,5.38){\special{em:lineto}}
\put(51.78,5.75){\special{em:lineto}}
\put(53.00,4.51){\special{em:moveto}}
\put(52.08,3.68){\special{em:lineto}}
\put(51.18,3.05){\special{em:lineto}}
\put(50.23,2.56){\special{em:lineto}}
\put(49.20,2.20){\special{em:lineto}}
\put(48.10,1.96){\special{em:lineto}}
\put(53.00,8.93){\special{em:moveto}}
\put(52.70,7.68){\special{em:lineto}}
\put(52.21,6.43){\special{em:lineto}}
\put(51.53,5.18){\special{em:lineto}}
\put(50.58,3.93){\special{em:lineto}}
\put(49.63,2.98){\special{em:lineto}}
\put(48.25,1.96){\special{em:lineto}}
\put(53.00,1.96){\special{em:moveto}}
\put(48.10,1.96){\special{em:lineto}}
\put(53.00,1.96){\special{em:moveto}}
\put(53.00,8.93){\special{em:lineto}}
\put(52.93,4.51){\special{em:moveto}}
\put(53.70,5.38){\special{em:lineto}}
\put(54.16,5.75){\special{em:lineto}}
\put(57.85,1.96){\special{em:moveto}}
\put(56.60,2.25){\special{em:lineto}}
\put(55.38,2.73){\special{em:lineto}}
\put(54.31,3.36){\special{em:lineto}}
\put(53.51,4.00){\special{em:lineto}}
\put(52.93,4.51){\special{em:lineto}}
\put(57.68,1.96){\special{em:moveto}}
\put(56.65,2.68){\special{em:lineto}}
\put(55.60,3.63){\special{em:lineto}}
\put(54.80,4.58){\special{em:lineto}}
\put(54.00,5.85){\special{em:lineto}}
\put(53.43,7.11){\special{em:lineto}}
\put(53.13,8.06){\special{em:lineto}}
\put(52.93,8.93){\special{em:lineto}}
\put(52.93,1.96){\special{em:moveto}}
\put(57.85,1.96){\special{em:lineto}}
\put(52.93,1.96){\special{em:moveto}}
\put(52.93,8.93){\special{em:lineto}}
\put(43.01,2.15){\special{em:moveto}}
\put(42.11,2.50){\special{em:lineto}}
\put(41.05,3.11){\special{em:lineto}}
\put(40.26,3.73){\special{em:lineto}}
\put(39.48,4.55){\special{em:lineto}}
\put(38.90,5.36){\special{em:lineto}}
\put(38.55,5.98){\special{em:lineto}}
\put(38.30,6.48){\special{em:lineto}}
\put(38.30,6.48){\special{em:moveto}}
\put(37.93,5.68){\special{em:lineto}}
\put(37.45,4.88){\special{em:lineto}}
\put(36.80,4.08){\special{em:lineto}}
\put(36.16,3.48){\special{em:lineto}}
\put(35.35,2.88){\special{em:lineto}}
\put(34.53,2.43){\special{em:lineto}}
\put(33.83,2.15){\special{em:lineto}}
\put(33.83,2.15){\special{em:moveto}}
\put(43.01,2.15){\special{em:lineto}}
\put(36.56,3.85){\special{em:moveto}}
\put(38.30,2.31){\special{em:lineto}}
\put(40.16,3.85){\special{em:lineto}}
\put(38.30,6.33){\special{em:moveto}}
\put(38.30,2.15){\special{em:lineto}}
\put(25.76,2.23){\special{em:moveto}}
\put(26.58,2.98){\special{em:lineto}}
\put(26.95,3.43){\special{em:lineto}}
\put(25.76,2.23){\special{em:moveto}}
\put(25.13,2.88){\special{em:lineto}}
\put(24.50,3.75){\special{em:lineto}}
\put(23.90,4.90){\special{em:lineto}}
\put(23.56,5.76){\special{em:lineto}}
\put(23.33,6.63){\special{em:lineto}}
\put(23.26,6.96){\special{em:lineto}}
\put(30.03,2.23){\special{em:moveto}}
\put(28.61,2.60){\special{em:lineto}}
\put(27.43,3.08){\special{em:lineto}}
\put(26.33,3.71){\special{em:lineto}}
\put(25.23,4.55){\special{em:lineto}}
\put(24.38,5.38){\special{em:lineto}}
\put(23.71,6.21){\special{em:lineto}}
\put(23.26,6.81){\special{em:lineto}}
\put(23.26,2.23){\special{em:moveto}}
\put(23.26,6.96){\special{em:lineto}}
\put(23.21,2.16){\special{em:moveto}}
\put(30.03,2.23){\special{em:lineto}}
\put(19.06,2.11){\special{em:moveto}}
\put(18.13,2.48){\special{em:lineto}}
\put(17.26,2.96){\special{em:lineto}}
\put(16.40,3.60){\special{em:lineto}}
\put(15.73,4.23){\special{em:lineto}}
\put(15.18,4.86){\special{em:lineto}}
\put(14.75,5.50){\special{em:lineto}}
\put(14.40,6.13){\special{em:lineto}}
\put(14.15,6.63){\special{em:lineto}}
\put(14.15,6.63){\special{em:moveto}}
\put(13.60,5.53){\special{em:lineto}}
\put(13.05,4.70){\special{em:lineto}}
\put(12.51,4.06){\special{em:lineto}}
\put(11.83,3.43){\special{em:lineto}}
\put(10.93,2.80){\special{em:lineto}}
\put(10.00,2.31){\special{em:lineto}}
\put(9.48,2.11){\special{em:lineto}}
\put(9.48,2.11){\special{em:moveto}}
\put(19.06,2.11){\special{em:lineto}}
\put(14.15,6.63){\special{em:moveto}}
\put(14.15,2.11){\special{em:lineto}}
\end{picture}


==> pic/boka.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: E:\ANN\PRISM\PIC\BOKA.tex
%DATE: Sun Sep 12 15:37:39 1999
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(58.36,14.41)
\put(47.35,0.00){{\setbox0=\hbox{d)}\lower\ht0\box0}}
\put(30.81,0.00){{\setbox0=\hbox{c)}\lower\ht0\box0}}
\put(14.41,0.00){{\setbox0=\hbox{b)}\lower\ht0\box0}}
\put(0.01,0.00){{\setbox0=\hbox{a)}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(53.88,2.33){\special{em:moveto}}
\put(53.08,2.33){\special{em:lineto}}
\put(53.08,1.83){\special{em:lineto}}
\put(53.21,12.16){\special{em:moveto}}
\put(53.21,11.50){\special{em:lineto}}
\put(53.88,11.50){\special{em:lineto}}
\put(57.48,7.83){\special{em:moveto}}
\put(56.81,7.83){\special{em:lineto}}
\put(56.81,7.16){\special{em:lineto}}
\put(50.01,7.83){\special{em:moveto}}
\put(50.95,7.83){\special{em:lineto}}
\put(50.95,7.33){\special{em:lineto}}
\put(53.08,7.16){\special{em:moveto}}
\put(53.08,8.00){\special{em:lineto}}
\put(53.75,8.00){\special{em:lineto}}
\put(40.68,8.83){\special{em:moveto}}
\put(40.15,8.83){\special{em:lineto}}
\put(40.15,8.33){\special{em:lineto}}
\put(33.21,9.00){\special{em:moveto}}
\put(33.75,9.00){\special{em:lineto}}
\put(33.75,8.16){\special{em:lineto}}
\put(19.35,13.33){\special{em:moveto}}
\put(19.21,12.33){\special{em:lineto}}
\put(19.88,12.33){\special{em:lineto}}
\put(19.35,2.66){\special{em:moveto}}
\put(19.35,3.50){\special{em:lineto}}
\put(19.88,3.50){\special{em:lineto}}
\put(50.01,7.16){\special{em:moveto}}
\put(57.61,7.16){\special{em:lineto}}
\put(53.88,12.16){\special{em:moveto}}
\put(53.88,1.66){\special{em:lineto}}
\put(33.21,8.16){\special{em:moveto}}
\put(40.68,8.16){\special{em:lineto}}
\put(20.01,13.16){\special{em:moveto}}
\put(20.01,2.66){\special{em:lineto}}
\put(58.30,1.13){\special{em:moveto}}
\put(57.68,4.50){\special{em:lineto}}
\put(57.53,7.10){\special{em:lineto}}
\put(57.78,10.48){\special{em:lineto}}
\put(58.36,13.08){\special{em:lineto}}
\put(49.41,1.35){\special{em:moveto}}
\put(53.36,1.66){\special{em:lineto}}
\put(56.76,1.43){\special{em:lineto}}
\put(58.30,1.13){\special{em:lineto}}
\put(49.30,12.93){\special{em:moveto}}
\put(49.85,9.51){\special{em:lineto}}
\put(49.98,6.86){\special{em:lineto}}
\put(49.80,3.75){\special{em:lineto}}
\put(49.41,1.35){\special{em:lineto}}
\put(58.36,13.08){\special{em:moveto}}
\put(56.86,12.56){\special{em:lineto}}
\put(55.18,12.26){\special{em:lineto}}
\put(53.70,12.18){\special{em:lineto}}
\put(51.71,12.33){\special{em:lineto}}
\put(49.70,12.80){\special{em:lineto}}
\put(49.30,12.93){\special{em:lineto}}
\put(41.50,1.80){\special{em:moveto}}
\put(40.98,4.33){\special{em:lineto}}
\put(40.73,7.70){\special{em:lineto}}
\put(40.73,7.76){\special{em:lineto}}
\put(40.86,10.31){\special{em:lineto}}
\put(41.50,13.71){\special{em:lineto}}
\put(41.56,13.75){\special{em:lineto}}
\put(32.61,2.01){\special{em:moveto}}
\put(34.65,2.26){\special{em:lineto}}
\put(36.60,2.33){\special{em:lineto}}
\put(40.03,2.10){\special{em:lineto}}
\put(41.50,1.80){\special{em:lineto}}
\put(32.50,13.60){\special{em:moveto}}
\put(33.05,10.18){\special{em:lineto}}
\put(33.18,7.53){\special{em:lineto}}
\put(32.86,3.38){\special{em:lineto}}
\put(32.61,2.01){\special{em:lineto}}
\put(41.56,13.75){\special{em:moveto}}
\put(40.53,13.35){\special{em:lineto}}
\put(38.58,12.95){\special{em:lineto}}
\put(36.91,12.85){\special{em:lineto}}
\put(34.90,13.00){\special{em:lineto}}
\put(32.90,13.46){\special{em:lineto}}
\put(32.50,13.60){\special{em:lineto}}
\put(24.70,2.13){\special{em:moveto}}
\put(24.18,4.66){\special{em:lineto}}
\put(23.93,8.03){\special{em:lineto}}
\put(23.93,8.10){\special{em:lineto}}
\put(24.06,10.65){\special{em:lineto}}
\put(24.70,14.05){\special{em:lineto}}
\put(24.76,14.08){\special{em:lineto}}
\put(15.81,2.35){\special{em:moveto}}
\put(17.85,2.60){\special{em:lineto}}
\put(19.80,2.66){\special{em:lineto}}
\put(23.23,2.43){\special{em:lineto}}
\put(24.70,2.13){\special{em:lineto}}
\put(15.70,13.93){\special{em:moveto}}
\put(16.25,10.51){\special{em:lineto}}
\put(16.38,7.86){\special{em:lineto}}
\put(16.06,3.71){\special{em:lineto}}
\put(15.81,2.35){\special{em:lineto}}
\put(24.76,14.08){\special{em:moveto}}
\put(23.73,13.68){\special{em:lineto}}
\put(21.78,13.28){\special{em:lineto}}
\put(20.11,13.18){\special{em:lineto}}
\put(18.10,13.33){\special{em:lineto}}
\put(16.10,13.80){\special{em:lineto}}
\put(15.70,13.93){\special{em:lineto}}
\put(9.90,2.46){\special{em:moveto}}
\put(9.28,5.83){\special{em:lineto}}
\put(9.13,8.43){\special{em:lineto}}
\put(9.26,10.98){\special{em:lineto}}
\put(9.90,14.38){\special{em:lineto}}
\put(9.96,14.41){\special{em:lineto}}
\put(1.01,2.68){\special{em:moveto}}
\put(3.05,2.93){\special{em:lineto}}
\put(5.00,3.00){\special{em:lineto}}
\put(8.43,2.76){\special{em:lineto}}
\put(9.90,2.46){\special{em:lineto}}
\put(0.90,14.26){\special{em:moveto}}
\put(1.45,10.85){\special{em:lineto}}
\put(1.58,8.20){\special{em:lineto}}
\put(1.26,4.05){\special{em:lineto}}
\put(1.01,2.68){\special{em:lineto}}
\put(9.96,14.41){\special{em:moveto}}
\put(8.93,14.01){\special{em:lineto}}
\put(6.98,13.61){\special{em:lineto}}
\put(5.31,13.51){\special{em:lineto}}
\put(3.30,13.66){\special{em:lineto}}
\put(1.30,14.13){\special{em:lineto}}
\put(0.90,14.26){\special{em:lineto}}
\end{picture}


==> pic/chain.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: E:\ANN\PRISM\PIC\CHAIN.tex
%DATE: Sat Nov 21 19:20:03 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(23.43,22.31)
\put(9.66,19.05){{\setbox0=\hbox{$F_{-l}$}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(8.96,21.45){\special{em:moveto}}
\put(8.96,19.23){\special{em:lineto}}
\put(7.16,20.23){\special{em:moveto}}
\put(7.16,18.03){\special{em:lineto}}
\put(6.41,21.45){\special{em:moveto}}
\put(6.41,19.23){\special{em:lineto}}
\put(6.41,19.23){\special{em:moveto}}
\put(8.96,19.23){\special{em:lineto}}
\put(7.16,18.03){\special{em:lineto}}
\put(6.41,19.23){\special{em:lineto}}
\put(6.41,21.45){\special{em:moveto}}
\put(8.96,21.45){\special{em:lineto}}
\put(7.16,20.23){\special{em:lineto}}
\put(6.41,21.45){\special{em:lineto}}
\put(17.93,11.21){{\setbox0=\hbox{$F_{-l}$}\lower\ht0\box0}}
\put(4.73,10.38){{\setbox0=\hbox{$F_0$}\lower\ht0\box0}}
\put(18.20,21.55){{\setbox0=\hbox{b}\lower\ht0\box0}}
\put(9.13,2.71){{\setbox0=\hbox{s}\lower\ht0\box0}}
\put(5.26,6.71){\special{em:moveto}}
\put(5.20,6.75){\special{em:lineto}}
\put(4.98,6.88){\special{em:moveto}}
\put(4.91,6.91){\special{em:lineto}}
\put(4.71,7.05){\special{em:moveto}}
\put(4.65,7.08){\special{em:lineto}}
\put(4.43,7.21){\special{em:moveto}}
\put(4.41,7.23){\special{em:lineto}}
\put(4.36,7.26){\special{em:lineto}}
\put(4.16,7.40){\special{em:moveto}}
\put(4.10,7.45){\special{em:lineto}}
\put(3.90,7.60){\special{em:moveto}}
\put(3.83,7.65){\special{em:lineto}}
\put(3.63,7.81){\special{em:moveto}}
\put(3.58,7.86){\special{em:lineto}}
\put(3.40,8.05){\special{em:moveto}}
\put(3.35,8.10){\special{em:lineto}}
\put(3.18,8.28){\special{em:moveto}}
\put(3.13,8.35){\special{em:lineto}}
\put(3.00,8.55){\special{em:moveto}}
\put(2.96,8.61){\special{em:lineto}}
\put(2.83,8.83){\special{em:moveto}}
\put(2.80,8.91){\special{em:lineto}}
\put(2.71,9.16){\special{em:moveto}}
\put(2.68,9.23){\special{em:lineto}}
\put(2.68,9.25){\special{em:lineto}}
\put(2.63,9.50){\special{em:moveto}}
\put(2.63,9.58){\special{em:lineto}}
\put(2.61,9.83){\special{em:moveto}}
\put(2.61,9.91){\special{em:lineto}}
\put(2.65,10.16){\special{em:moveto}}
\put(2.66,10.23){\special{em:lineto}}
\put(2.66,10.25){\special{em:lineto}}
\put(2.71,10.48){\special{em:moveto}}
\put(2.73,10.55){\special{em:lineto}}
\put(2.83,10.76){\special{em:moveto}}
\put(2.85,10.85){\special{em:lineto}}
\put(2.96,11.08){\special{em:moveto}}
\put(3.00,11.15){\special{em:lineto}}
\put(3.13,11.36){\special{em:moveto}}
\put(3.16,11.43){\special{em:lineto}}
\put(3.31,11.63){\special{em:moveto}}
\put(3.36,11.71){\special{em:lineto}}
\put(3.51,11.91){\special{em:moveto}}
\put(3.55,11.96){\special{em:lineto}}
\put(3.56,11.98){\special{em:lineto}}
\put(3.71,12.18){\special{em:moveto}}
\put(3.73,12.20){\special{em:lineto}}
\put(3.76,12.25){\special{em:lineto}}
\put(3.93,12.43){\special{em:moveto}}
\put(3.95,12.45){\special{em:lineto}}
\put(3.98,12.50){\special{em:lineto}}
\put(4.15,12.68){\special{em:moveto}}
\put(4.16,12.70){\special{em:lineto}}
\put(4.20,12.73){\special{em:lineto}}
\put(4.36,12.91){\special{em:moveto}}
\put(4.38,12.93){\special{em:lineto}}
\put(4.41,12.98){\special{em:lineto}}
\put(4.60,13.16){\special{em:moveto}}
\put(4.61,13.18){\special{em:lineto}}
\put(4.66,13.21){\special{em:lineto}}
\put(4.85,13.40){\special{em:moveto}}
\put(4.86,13.41){\special{em:lineto}}
\put(4.90,13.46){\special{em:lineto}}
\put(5.08,13.65){\special{em:moveto}}
\put(5.10,13.66){\special{em:lineto}}
\put(5.15,13.70){\special{em:lineto}}
\put(5.33,13.88){\special{em:moveto}}
\put(5.35,13.90){\special{em:lineto}}
\put(5.40,13.93){\special{em:lineto}}
\put(5.58,14.11){\special{em:moveto}}
\put(5.60,14.13){\special{em:lineto}}
\put(5.63,14.16){\special{em:lineto}}
\put(5.81,14.35){\special{em:moveto}}
\put(5.83,14.36){\special{em:lineto}}
\put(5.86,14.40){\special{em:lineto}}
\put(6.05,14.58){\special{em:moveto}}
\put(6.06,14.60){\special{em:lineto}}
\put(6.10,14.63){\special{em:lineto}}
\put(6.28,14.81){\special{em:moveto}}
\put(6.30,14.83){\special{em:lineto}}
\put(6.33,14.86){\special{em:lineto}}
\put(6.51,15.05){\special{em:moveto}}
\put(6.53,15.06){\special{em:lineto}}
\put(6.56,15.10){\special{em:lineto}}
\put(6.73,15.28){\special{em:moveto}}
\put(6.75,15.30){\special{em:lineto}}
\put(6.78,15.35){\special{em:lineto}}
\put(6.95,15.53){\special{em:moveto}}
\put(7.00,15.58){\special{em:lineto}}
\put(7.15,15.76){\special{em:moveto}}
\put(7.20,15.81){\special{em:lineto}}
\put(7.35,16.01){\special{em:moveto}}
\put(7.40,16.08){\special{em:lineto}}
\put(7.55,16.28){\special{em:moveto}}
\put(7.60,16.35){\special{em:lineto}}
\put(7.73,16.56){\special{em:moveto}}
\put(7.78,16.65){\special{em:lineto}}
\put(7.88,16.88){\special{em:moveto}}
\put(7.90,16.95){\special{em:lineto}}
\put(8.00,17.20){\special{em:moveto}}
\put(8.01,17.28){\special{em:lineto}}
\put(8.06,17.53){\special{em:moveto}}
\put(8.06,17.61){\special{em:lineto}}
\put(8.08,17.86){\special{em:moveto}}
\put(8.06,17.93){\special{em:lineto}}
\put(8.06,17.95){\special{em:lineto}}
\put(8.00,18.18){\special{em:moveto}}
\put(7.96,18.26){\special{em:lineto}}
\put(7.85,18.48){\special{em:moveto}}
\put(7.80,18.55){\special{em:lineto}}
\put(8.33,6.71){\special{em:moveto}}
\put(8.38,6.76){\special{em:lineto}}
\put(8.56,6.93){\special{em:moveto}}
\put(8.61,7.00){\special{em:lineto}}
\put(8.78,7.20){\special{em:moveto}}
\put(8.83,7.25){\special{em:lineto}}
\put(8.98,7.43){\special{em:moveto}}
\put(9.03,7.50){\special{em:lineto}}
\put(9.18,7.70){\special{em:moveto}}
\put(9.21,7.75){\special{em:lineto}}
\put(9.23,7.76){\special{em:lineto}}
\put(9.38,7.96){\special{em:moveto}}
\put(9.41,8.03){\special{em:lineto}}
\put(9.55,8.23){\special{em:moveto}}
\put(9.60,8.30){\special{em:lineto}}
\put(9.73,8.50){\special{em:moveto}}
\put(9.78,8.58){\special{em:lineto}}
\put(9.91,8.80){\special{em:moveto}}
\put(9.96,8.86){\special{em:lineto}}
\put(10.10,9.08){\special{em:moveto}}
\put(10.13,9.15){\special{em:lineto}}
\put(10.26,9.35){\special{em:moveto}}
\put(10.30,9.41){\special{em:lineto}}
\put(10.43,9.63){\special{em:moveto}}
\put(10.46,9.68){\special{em:lineto}}
\put(10.48,9.70){\special{em:lineto}}
\put(10.61,9.91){\special{em:moveto}}
\put(10.65,9.98){\special{em:lineto}}
\put(10.78,10.20){\special{em:moveto}}
\put(10.81,10.26){\special{em:lineto}}
\put(10.95,10.46){\special{em:moveto}}
\put(11.00,10.53){\special{em:lineto}}
\put(11.15,10.73){\special{em:moveto}}
\put(11.18,10.80){\special{em:lineto}}
\put(11.33,11.00){\special{em:moveto}}
\put(11.38,11.06){\special{em:lineto}}
\put(11.53,11.28){\special{em:moveto}}
\put(11.55,11.30){\special{em:lineto}}
\put(11.58,11.35){\special{em:lineto}}
\put(11.75,11.53){\special{em:moveto}}
\put(11.81,11.60){\special{em:lineto}}
\put(12.00,11.78){\special{em:moveto}}
\put(12.05,11.83){\special{em:lineto}}
\put(12.25,12.00){\special{em:moveto}}
\put(12.31,12.05){\special{em:lineto}}
\put(12.53,12.20){\special{em:moveto}}
\put(12.60,12.23){\special{em:lineto}}
\put(12.83,12.33){\special{em:moveto}}
\put(12.91,12.35){\special{em:lineto}}
\put(13.16,12.40){\special{em:moveto}}
\put(13.25,12.40){\special{em:lineto}}
\put(13.50,12.36){\special{em:moveto}}
\put(13.56,12.33){\special{em:lineto}}
\put(13.58,12.33){\special{em:lineto}}
\put(13.81,12.21){\special{em:moveto}}
\put(13.88,12.18){\special{em:lineto}}
\put(14.08,12.03){\special{em:moveto}}
\put(14.15,11.98){\special{em:lineto}}
\put(14.33,11.81){\special{em:moveto}}
\put(14.38,11.76){\special{em:lineto}}
\put(14.55,11.58){\special{em:moveto}}
\put(14.60,11.51){\special{em:lineto}}
\put(14.75,11.31){\special{em:moveto}}
\put(14.78,11.25){\special{em:lineto}}
\put(14.91,11.05){\special{em:moveto}}
\put(14.96,10.98){\special{em:lineto}}
\put(15.10,10.76){\special{em:moveto}}
\put(15.13,10.70){\special{em:lineto}}
\put(15.26,10.50){\special{em:moveto}}
\put(15.30,10.43){\special{em:lineto}}
\put(15.41,10.21){\special{em:moveto}}
\put(15.43,10.18){\special{em:lineto}}
\put(15.45,10.15){\special{em:lineto}}
\put(15.55,9.93){\special{em:moveto}}
\put(15.58,9.85){\special{em:lineto}}
\put(15.68,9.61){\special{em:moveto}}
\put(15.71,9.55){\special{em:lineto}}
\put(4.88,8.41){\special{em:moveto}}
\put(7.80,8.35){\special{em:lineto}}
\put(6.43,6.00){\special{em:moveto}}
\put(9.35,5.95){\special{em:lineto}}
\put(4.81,5.05){\special{em:moveto}}
\put(7.73,4.98){\special{em:lineto}}
\put(7.73,4.98){\special{em:moveto}}
\put(7.80,8.35){\special{em:lineto}}
\put(9.35,5.95){\special{em:lineto}}
\put(7.73,4.98){\special{em:lineto}}
\put(4.81,5.05){\special{em:moveto}}
\put(4.88,8.41){\special{em:lineto}}
\put(6.43,6.00){\special{em:lineto}}
\put(4.81,5.05){\special{em:lineto}}
\put(17.80,9.81){\special{em:moveto}}
\put(17.80,6.86){\special{em:lineto}}
\put(15.40,8.20){\special{em:moveto}}
\put(15.40,5.26){\special{em:lineto}}
\put(14.40,9.81){\special{em:moveto}}
\put(14.40,6.86){\special{em:lineto}}
\put(14.40,6.86){\special{em:moveto}}
\put(17.80,6.86){\special{em:lineto}}
\put(15.40,5.26){\special{em:lineto}}
\put(14.40,6.86){\special{em:lineto}}
\put(14.40,9.81){\special{em:moveto}}
\put(17.80,9.81){\special{em:lineto}}
\put(15.40,8.20){\special{em:lineto}}
\put(14.40,9.81){\special{em:lineto}}
\put(23.43,22.31){\special{em:moveto}}
\put(23.43,7.86){\special{em:lineto}}
\put(6.86,14.40){\special{em:moveto}}
\put(6.86,0.00){\special{em:lineto}}
\put(0.00,22.31){\special{em:moveto}}
\put(0.00,7.86){\special{em:lineto}}
\put(0.00,7.86){\special{em:moveto}}
\put(23.43,7.86){\special{em:lineto}}
\put(6.86,0.00){\special{em:lineto}}
\put(0.00,7.86){\special{em:lineto}}
\put(0.00,22.31){\special{em:moveto}}
\put(23.43,22.31){\special{em:lineto}}
\put(6.86,14.40){\special{em:lineto}}
\put(0.00,22.31){\special{em:lineto}}
\end{picture}


==> pic/imp.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: IMP.tex
%DATE: Mon Sep 13 11:53:38 1999
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(56.73,23.70)
\special{em:linewidth 0.014in}
\put(50.43,12.40){\special{em:moveto}}
\put(50.91,12.63){\special{em:lineto}}
\put(51.48,12.81){\special{em:lineto}}
\put(51.96,12.90){\special{em:lineto}}
\put(52.40,12.91){\special{em:lineto}}
\put(53.16,12.85){\special{em:lineto}}
\put(53.33,12.81){\special{em:lineto}}
\put(51.78,10.05){\special{em:moveto}}
\put(50.08,7.91){\special{em:lineto}}
\put(48.96,6.10){\special{em:lineto}}
\put(48.30,9.51){\special{em:moveto}}
\put(48.20,8.66){\special{em:lineto}}
\put(48.11,7.48){\special{em:lineto}}
\put(48.30,9.51){\special{em:moveto}}
\put(49.20,9.86){\special{em:lineto}}
\put(49.85,10.01){\special{em:lineto}}
\put(50.88,10.10){\special{em:lineto}}
\put(51.70,10.05){\special{em:lineto}}
\put(48.11,7.48){\special{em:moveto}}
\put(49.31,9.23){\special{em:lineto}}
\put(50.90,10.98){\special{em:lineto}}
\put(52.48,12.30){\special{em:lineto}}
\put(53.41,12.93){\special{em:lineto}}
\put(50.43,12.28){\special{em:moveto}}
\put(49.76,8.78){\special{em:lineto}}
\put(48.96,6.10){\special{em:lineto}}
\put(50.43,12.40){\special{em:moveto}}
\put(50.80,12.05){\special{em:lineto}}
\put(51.08,11.70){\special{em:lineto}}
\put(51.25,11.43){\special{em:lineto}}
\put(51.35,11.28){\special{em:lineto}}
\put(51.45,11.08){\special{em:lineto}}
\put(51.51,10.93){\special{em:lineto}}
\put(51.56,10.78){\special{em:lineto}}
\put(51.61,10.66){\special{em:lineto}}
\put(51.65,10.51){\special{em:lineto}}
\put(51.68,10.40){\special{em:lineto}}
\put(51.71,10.25){\special{em:lineto}}
\put(51.75,10.10){\special{em:lineto}}
\put(51.76,10.03){\special{em:lineto}}
\put(51.78,9.93){\special{em:lineto}}
\put(48.11,7.38){\special{em:moveto}}
\put(50.25,8.98){\special{em:lineto}}
\put(51.70,10.05){\special{em:lineto}}
\put(50.43,12.40){\special{em:moveto}}
\put(48.96,9.51){\special{em:lineto}}
\put(48.11,7.38){\special{em:lineto}}
\put(47.70,8.33){\special{em:moveto}}
\put(48.50,9.95){\special{em:lineto}}
\put(49.65,11.56){\special{em:lineto}}
\put(50.85,12.78){\special{em:lineto}}
\put(52.05,13.70){\special{em:lineto}}
\put(53.23,14.40){\special{em:lineto}}
\put(54.43,14.93){\special{em:lineto}}
\put(54.86,15.06){\special{em:lineto}}
\put(50.43,5.25){\special{em:moveto}}
\put(49.85,5.58){\special{em:lineto}}
\put(49.26,6.01){\special{em:lineto}}
\put(48.81,6.45){\special{em:lineto}}
\put(48.45,6.88){\special{em:lineto}}
\put(48.08,7.45){\special{em:lineto}}
\put(47.80,8.01){\special{em:lineto}}
\put(47.70,8.26){\special{em:lineto}}
\put(47.70,8.33){\special{em:lineto}}
\put(50.43,5.25){\special{em:moveto}}
\put(51.18,8.36){\special{em:lineto}}
\put(52.10,10.71){\special{em:lineto}}
\put(53.40,13.06){\special{em:lineto}}
\put(54.86,15.06){\special{em:lineto}}
\put(41.26,3.03){{\setbox0=\hbox{$M$}\lower\ht0\box0}}
\put(40.23,6.40){{\setbox0=\hbox{$N$}\lower\ht0\box0}}
\put(39.36,9.13){{\setbox0=\hbox{$C$}\lower\ht0\box0}}
\put(42.43,0.00){{\setbox0=\hbox{$B$}\lower\ht0\box0}}
\put(56.73,7.91){{\setbox0=\hbox{$A$}\lower\ht0\box0}}
\put(54.96,8.30){\special{em:moveto}}
\put(54.81,8.28){\special{em:lineto}}
\put(54.66,8.26){\special{em:moveto}}
\put(54.51,8.25){\special{em:lineto}}
\put(54.36,8.23){\special{em:moveto}}
\put(54.21,8.21){\special{em:lineto}}
\put(54.06,8.20){\special{em:moveto}}
\put(53.91,8.18){\special{em:lineto}}
\put(53.76,8.16){\special{em:moveto}}
\put(53.61,8.15){\special{em:lineto}}
\put(53.46,8.13){\special{em:moveto}}
\put(53.31,8.11){\special{em:lineto}}
\put(53.16,8.10){\special{em:moveto}}
\put(53.01,8.08){\special{em:lineto}}
\put(52.86,8.06){\special{em:moveto}}
\put(52.71,8.05){\special{em:lineto}}
\put(52.56,8.03){\special{em:moveto}}
\put(52.41,8.01){\special{em:lineto}}
\put(52.26,8.00){\special{em:moveto}}
\put(52.11,7.98){\special{em:lineto}}
\put(51.96,7.96){\special{em:moveto}}
\put(51.81,7.95){\special{em:lineto}}
\put(51.66,7.93){\special{em:moveto}}
\put(51.51,7.91){\special{em:lineto}}
\put(51.36,7.90){\special{em:moveto}}
\put(51.21,7.88){\special{em:lineto}}
\put(51.06,7.86){\special{em:moveto}}
\put(50.91,7.85){\special{em:lineto}}
\put(50.76,7.83){\special{em:moveto}}
\put(50.61,7.81){\special{em:lineto}}
\put(50.46,7.80){\special{em:moveto}}
\put(50.31,7.78){\special{em:lineto}}
\put(50.16,7.76){\special{em:moveto}}
\put(50.01,7.75){\special{em:lineto}}
\put(49.86,7.73){\special{em:moveto}}
\put(49.71,7.71){\special{em:lineto}}
\put(49.56,7.70){\special{em:moveto}}
\put(49.41,7.68){\special{em:lineto}}
\put(49.26,7.66){\special{em:moveto}}
\put(49.11,7.65){\special{em:lineto}}
\put(48.96,7.63){\special{em:moveto}}
\put(48.81,7.61){\special{em:lineto}}
\put(48.66,7.60){\special{em:moveto}}
\put(48.51,7.58){\special{em:lineto}}
\put(48.36,7.56){\special{em:moveto}}
\put(48.21,7.55){\special{em:lineto}}
\put(48.06,7.53){\special{em:moveto}}
\put(47.91,7.51){\special{em:lineto}}
\put(47.76,7.50){\special{em:moveto}}
\put(47.61,7.48){\special{em:lineto}}
\put(47.46,7.46){\special{em:moveto}}
\put(47.31,7.45){\special{em:lineto}}
\put(47.16,7.43){\special{em:moveto}}
\put(47.01,7.41){\special{em:lineto}}
\put(46.86,7.40){\special{em:moveto}}
\put(46.71,7.38){\special{em:lineto}}
\put(46.56,7.36){\special{em:moveto}}
\put(46.41,7.35){\special{em:lineto}}
\put(46.26,7.33){\special{em:moveto}}
\put(46.11,7.31){\special{em:lineto}}
\put(45.96,7.30){\special{em:moveto}}
\put(45.81,7.28){\special{em:lineto}}
\put(45.66,7.26){\special{em:moveto}}
\put(45.51,7.25){\special{em:lineto}}
\put(45.36,7.21){\special{em:moveto}}
\put(45.21,7.20){\special{em:lineto}}
\put(45.06,7.16){\special{em:moveto}}
\put(44.91,7.13){\special{em:lineto}}
\put(44.76,7.10){\special{em:moveto}}
\put(44.61,7.06){\special{em:lineto}}
\put(44.46,7.03){\special{em:moveto}}
\put(44.31,7.00){\special{em:lineto}}
\put(44.16,6.98){\special{em:moveto}}
\put(44.01,6.95){\special{em:lineto}}
\put(43.86,6.91){\special{em:moveto}}
\put(43.71,6.88){\special{em:lineto}}
\put(43.56,6.85){\special{em:moveto}}
\put(43.41,6.81){\special{em:lineto}}
\put(43.26,6.80){\special{em:moveto}}
\put(43.11,6.76){\special{em:lineto}}
\put(42.96,6.73){\special{em:moveto}}
\put(42.81,6.70){\special{em:lineto}}
\put(42.65,6.66){\special{em:moveto}}
\put(42.48,6.63){\special{em:lineto}}
\put(42.31,6.60){\special{em:moveto}}
\put(42.15,6.56){\special{em:lineto}}
\put(54.86,8.30){\special{em:moveto}}
\put(54.71,8.25){\special{em:lineto}}
\put(54.56,8.20){\special{em:moveto}}
\put(54.41,8.15){\special{em:lineto}}
\put(54.26,8.10){\special{em:moveto}}
\put(54.11,8.05){\special{em:lineto}}
\put(53.96,8.00){\special{em:moveto}}
\put(53.81,7.95){\special{em:lineto}}
\put(53.66,7.90){\special{em:moveto}}
\put(53.51,7.85){\special{em:lineto}}
\put(53.36,7.80){\special{em:moveto}}
\put(53.21,7.75){\special{em:lineto}}
\put(53.06,7.70){\special{em:moveto}}
\put(52.91,7.65){\special{em:lineto}}
\put(52.76,7.60){\special{em:moveto}}
\put(52.61,7.55){\special{em:lineto}}
\put(52.46,7.50){\special{em:moveto}}
\put(52.31,7.45){\special{em:lineto}}
\put(52.16,7.40){\special{em:moveto}}
\put(52.01,7.35){\special{em:lineto}}
\put(51.86,7.30){\special{em:moveto}}
\put(51.71,7.25){\special{em:lineto}}
\put(51.56,7.20){\special{em:moveto}}
\put(51.41,7.15){\special{em:lineto}}
\put(51.26,7.10){\special{em:moveto}}
\put(51.11,7.05){\special{em:lineto}}
\put(50.96,7.00){\special{em:moveto}}
\put(50.81,6.95){\special{em:lineto}}
\put(50.66,6.90){\special{em:moveto}}
\put(50.51,6.85){\special{em:lineto}}
\put(50.36,6.80){\special{em:moveto}}
\put(50.21,6.75){\special{em:lineto}}
\put(50.06,6.70){\special{em:moveto}}
\put(49.91,6.65){\special{em:lineto}}
\put(49.76,6.60){\special{em:moveto}}
\put(49.61,6.55){\special{em:lineto}}
\put(49.46,6.50){\special{em:moveto}}
\put(49.31,6.45){\special{em:lineto}}
\put(49.16,6.40){\special{em:moveto}}
\put(49.01,6.35){\special{em:lineto}}
\put(48.86,6.30){\special{em:moveto}}
\put(48.71,6.25){\special{em:lineto}}
\put(48.56,6.20){\special{em:moveto}}
\put(48.41,6.15){\special{em:lineto}}
\put(48.26,6.10){\special{em:moveto}}
\put(48.11,6.05){\special{em:lineto}}
\put(47.96,6.00){\special{em:moveto}}
\put(47.81,5.95){\special{em:lineto}}
\put(47.66,5.90){\special{em:moveto}}
\put(47.51,5.85){\special{em:lineto}}
\put(47.36,5.80){\special{em:moveto}}
\put(47.21,5.73){\special{em:lineto}}
\put(47.06,5.66){\special{em:moveto}}
\put(46.91,5.60){\special{em:lineto}}
\put(46.76,5.53){\special{em:moveto}}
\put(46.61,5.46){\special{em:lineto}}
\put(46.46,5.40){\special{em:moveto}}
\put(46.31,5.33){\special{em:lineto}}
\put(46.16,5.26){\special{em:moveto}}
\put(46.01,5.20){\special{em:lineto}}
\put(45.86,5.13){\special{em:moveto}}
\put(45.71,5.06){\special{em:lineto}}
\put(45.56,5.00){\special{em:moveto}}
\put(45.41,4.95){\special{em:lineto}}
\put(45.26,4.88){\special{em:moveto}}
\put(45.11,4.81){\special{em:lineto}}
\put(44.96,4.75){\special{em:moveto}}
\put(44.81,4.68){\special{em:lineto}}
\put(44.66,4.61){\special{em:moveto}}
\put(44.51,4.55){\special{em:lineto}}
\put(44.36,4.48){\special{em:moveto}}
\put(44.21,4.41){\special{em:lineto}}
\put(44.06,4.35){\special{em:moveto}}
\put(43.91,4.30){\special{em:lineto}}
\put(43.76,4.23){\special{em:moveto}}
\put(43.61,4.16){\special{em:lineto}}
\put(43.46,4.10){\special{em:moveto}}
\put(43.31,4.03){\special{em:lineto}}
\put(43.16,3.96){\special{em:moveto}}
\put(43.01,3.90){\special{em:lineto}}
\put(54.96,23.55){\special{em:moveto}}
\put(54.96,8.28){\special{em:lineto}}
\put(43.81,16.11){\special{em:moveto}}
\put(43.85,0.78){\special{em:lineto}}
\put(41.60,23.70){\special{em:moveto}}
\put(41.63,8.28){\special{em:lineto}}
\put(41.60,8.30){\special{em:moveto}}
\put(54.96,8.28){\special{em:lineto}}
\put(43.85,0.78){\special{em:lineto}}
\put(41.60,8.30){\special{em:lineto}}
\put(41.60,23.70){\special{em:moveto}}
\put(54.96,23.55){\special{em:lineto}}
\put(43.81,16.11){\special{em:lineto}}
\put(41.60,23.70){\special{em:lineto}}
\put(33.21,4.83){{\setbox0=\hbox{(b)}\lower\ht0\box0}}
\put(0.01,4.83){{\setbox0=\hbox{(a)}\lower\ht0\box0}}
\put(19.81,10.46){\special{em:moveto}}
\put(18.08,8.71){\special{em:lineto}}
\put(15.86,6.96){\special{em:lineto}}
\put(14.98,6.36){\special{em:lineto}}
\put(6.10,12.38){\special{em:moveto}}
\put(19.81,10.46){\special{em:lineto}}
\put(9.36,18.18){\special{em:moveto}}
\put(13.23,17.70){\special{em:lineto}}
\put(16.33,16.96){\special{em:lineto}}
\put(14.98,6.36){\special{em:moveto}}
\put(9.36,18.18){\special{em:lineto}}
\put(8.98,6.36){\special{em:moveto}}
\put(7.93,7.81){\special{em:lineto}}
\put(7.15,9.26){\special{em:lineto}}
\put(6.68,10.36){\special{em:lineto}}
\put(6.23,11.83){\special{em:lineto}}
\put(6.10,12.38){\special{em:lineto}}
\put(16.33,16.96){\special{em:moveto}}
\put(8.98,6.36){\special{em:lineto}}
\put(16.33,17.20){\special{em:moveto}}
\put(16.63,13.56){\special{em:lineto}}
\put(16.48,11.26){\special{em:lineto}}
\put(16.03,8.96){\special{em:lineto}}
\put(15.28,6.66){\special{em:lineto}}
\put(15.16,6.36){\special{em:lineto}}
\put(15.16,6.36){\special{em:moveto}}
\put(12.46,7.46){\special{em:lineto}}
\put(9.95,8.93){\special{em:lineto}}
\put(8.06,10.40){\special{em:lineto}}
\put(6.13,12.35){\special{em:lineto}}
\put(6.10,12.38){\special{em:lineto}}
\put(6.10,12.38){\special{em:moveto}}
\put(9.21,14.43){\special{em:lineto}}
\put(12.50,15.98){\special{em:lineto}}
\put(16.33,17.20){\special{em:lineto}}
\put(12.26,21.08){\special{em:moveto}}
\put(14.00,19.70){\special{em:lineto}}
\put(15.80,17.86){\special{em:lineto}}
\put(17.20,16.03){\special{em:lineto}}
\put(18.58,13.60){\special{em:lineto}}
\put(19.56,11.16){\special{em:lineto}}
\put(20.18,8.73){\special{em:lineto}}
\put(20.38,7.56){\special{em:lineto}}
\put(20.38,7.56){\special{em:moveto}}
\put(17.68,6.73){\special{em:lineto}}
\put(14.95,6.25){\special{em:lineto}}
\put(12.46,6.11){\special{em:lineto}}
\put(9.33,6.33){\special{em:lineto}}
\put(6.36,6.96){\special{em:lineto}}
\put(4.55,7.56){\special{em:lineto}}
\put(4.55,7.56){\special{em:moveto}}
\put(5.36,10.80){\special{em:lineto}}
\put(6.33,13.23){\special{em:lineto}}
\put(7.63,15.66){\special{em:lineto}}
\put(9.36,18.10){\special{em:lineto}}
\put(11.65,20.53){\special{em:lineto}}
\put(12.26,21.08){\special{em:lineto}}
\end{picture}


==> pic/latticed.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\ANN\DISSER\PIC\PRISM\LATTICED.tex
%DATE: Sun Nov 11 17:52:27 2001
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(58.43,19.28)
\put(39.20,2.00){{\setbox0=\hbox{c)}\lower\ht0\box0}}
\put(52.96,9.41){{\setbox0=\hbox{E}\lower\ht0\box0}}
\put(50.00,10.16){{\setbox0=\hbox{D}\lower\ht0\box0}}
\put(47.63,8.23){{\setbox0=\hbox{C}\lower\ht0\box0}}
\put(44.78,9.28){{\setbox0=\hbox{B}\lower\ht0\box0}}
\put(49.05,17.26){{\setbox0=\hbox{A}\lower\ht0\box0}}
\put(57.95,17.26){{\setbox0=\hbox{N}\lower\ht0\box0}}
\put(38.73,17.11){{\setbox0=\hbox{M}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(57.48,15.78){\special{em:moveto}}
\put(57.36,10.76){\special{em:lineto}}
\put(57.95,5.41){\special{em:lineto}}
\put(39.80,15.78){\special{em:moveto}}
\put(40.33,12.43){\special{em:lineto}}
\put(40.45,9.86){\special{em:lineto}}
\put(40.20,6.18){\special{em:lineto}}
\put(40.03,4.96){\special{em:lineto}}
\put(22.31,18.08){\special{em:moveto}}
\put(21.25,9.80){\special{em:lineto}}
\put(20.18,2.08){\special{em:lineto}}
\put(32.28,17.93){\special{em:moveto}}
\put(32.28,9.20){\special{em:lineto}}
\put(32.75,1.93){\special{em:lineto}}
\put(54.63,10.76){\special{em:moveto}}
\put(54.10,11.45){\special{em:lineto}}
\put(53.78,11.96){\special{em:lineto}}
\put(53.55,12.48){\special{em:lineto}}
\put(53.33,13.16){\special{em:lineto}}
\put(53.25,13.56){\special{em:lineto}}
\put(53.20,13.96){\special{em:lineto}}
\put(53.16,14.45){\special{em:lineto}}
\put(53.21,15.20){\special{em:lineto}}
\put(53.33,15.78){\special{em:lineto}}
\put(49.41,15.78){\special{em:moveto}}
\put(51.66,12.96){\special{em:lineto}}
\put(53.08,10.61){\special{em:lineto}}
\put(47.26,9.28){\special{em:moveto}}
\put(47.28,9.31){\special{em:lineto}}
\put(47.30,9.56){\special{em:lineto}}
\put(47.35,9.76){\special{em:lineto}}
\put(47.40,9.91){\special{em:lineto}}
\put(47.45,10.06){\special{em:lineto}}
\put(47.56,10.26){\special{em:lineto}}
\put(47.71,10.46){\special{em:lineto}}
\put(47.86,10.61){\special{em:lineto}}
\put(48.06,10.76){\special{em:lineto}}
\put(48.33,10.91){\special{em:lineto}}
\put(48.75,11.03){\special{em:lineto}}
\put(49.01,11.05){\special{em:lineto}}
\put(49.16,11.05){\special{em:lineto}}
\put(45.38,15.78){\special{em:moveto}}
\put(45.38,15.65){\special{em:lineto}}
\put(45.35,15.01){\special{em:lineto}}
\put(45.28,14.65){\special{em:lineto}}
\put(45.18,14.16){\special{em:lineto}}
\put(45.11,13.95){\special{em:lineto}}
\put(45.03,13.66){\special{em:lineto}}
\put(44.88,13.30){\special{em:lineto}}
\put(44.70,12.93){\special{em:lineto}}
\put(44.48,12.56){\special{em:lineto}}
\put(44.35,12.35){\special{em:lineto}}
\put(44.13,12.06){\special{em:lineto}}
\put(43.81,11.70){\special{em:lineto}}
\put(43.45,11.33){\special{em:lineto}}
\put(43.11,11.05){\special{em:lineto}}
\put(48.46,15.78){\special{em:moveto}}
\put(46.68,13.11){\special{em:lineto}}
\put(45.01,10.16){\special{em:lineto}}
\put(39.56,15.78){\special{em:moveto}}
\put(40.13,12.56){\special{em:lineto}}
\put(40.25,10.08){\special{em:lineto}}
\put(40.06,7.11){\special{em:lineto}}
\put(39.68,4.83){\special{em:lineto}}
\put(39.68,4.83){\special{em:moveto}}
\put(44.75,5.68){\special{em:lineto}}
\put(50.05,5.95){\special{em:lineto}}
\put(57.35,5.43){\special{em:lineto}}
\put(58.43,5.26){\special{em:lineto}}
\put(58.43,5.26){\special{em:moveto}}
\put(57.78,9.20){\special{em:lineto}}
\put(57.65,12.23){\special{em:lineto}}
\put(57.83,15.78){\special{em:lineto}}
\put(45.38,10.01){\special{em:moveto}}
\put(45.85,10.06){\special{em:lineto}}
\put(46.38,10.00){\special{em:lineto}}
\put(46.56,9.93){\special{em:lineto}}
\put(46.73,9.85){\special{em:lineto}}
\put(46.86,9.76){\special{em:lineto}}
\put(47.00,9.66){\special{em:lineto}}
\put(47.06,9.60){\special{em:lineto}}
\put(47.13,9.53){\special{em:lineto}}
\put(47.20,9.46){\special{em:lineto}}
\put(47.26,9.38){\special{em:lineto}}
\put(47.33,9.30){\special{em:lineto}}
\put(47.38,9.23){\special{em:lineto}}
\put(47.43,9.15){\special{em:lineto}}
\put(47.46,9.06){\special{em:lineto}}
\put(47.50,9.00){\special{em:lineto}}
\put(47.51,8.98){\special{em:lineto}}
\put(47.51,8.98){\special{em:moveto}}
\put(47.58,9.35){\special{em:lineto}}
\put(47.70,9.71){\special{em:lineto}}
\put(47.85,10.00){\special{em:lineto}}
\put(48.01,10.21){\special{em:lineto}}
\put(48.23,10.43){\special{em:lineto}}
\put(48.53,10.65){\special{em:lineto}}
\put(48.81,10.78){\special{em:lineto}}
\put(49.10,10.86){\special{em:lineto}}
\put(49.28,10.90){\special{em:lineto}}
\put(48.93,15.78){\special{em:moveto}}
\put(49.05,12.81){\special{em:lineto}}
\put(49.28,10.90){\special{em:lineto}}
\put(54.86,10.90){\special{em:moveto}}
\put(54.50,11.41){\special{em:lineto}}
\put(54.13,12.10){\special{em:lineto}}
\put(53.91,12.61){\special{em:lineto}}
\put(53.73,13.30){\special{em:lineto}}
\put(53.61,13.98){\special{em:lineto}}
\put(53.58,14.50){\special{em:lineto}}
\put(53.58,14.61){\special{em:lineto}}
\put(53.61,15.28){\special{em:lineto}}
\put(53.68,15.78){\special{em:lineto}}
\put(52.85,10.16){\special{em:moveto}}
\put(53.15,10.41){\special{em:lineto}}
\put(53.38,10.56){\special{em:lineto}}
\put(53.70,10.71){\special{em:lineto}}
\put(54.06,10.83){\special{em:lineto}}
\put(54.63,10.90){\special{em:lineto}}
\put(54.86,10.90){\special{em:lineto}}
\put(42.53,10.90){\special{em:moveto}}
\put(43.01,10.91){\special{em:lineto}}
\put(43.80,10.85){\special{em:lineto}}
\put(44.30,10.71){\special{em:lineto}}
\put(44.65,10.58){\special{em:lineto}}
\put(45.18,10.30){\special{em:lineto}}
\put(45.38,10.16){\special{em:lineto}}
\put(45.01,15.78){\special{em:moveto}}
\put(45.01,15.63){\special{em:lineto}}
\put(44.98,15.13){\special{em:lineto}}
\put(44.95,14.75){\special{em:lineto}}
\put(44.86,14.36){\special{em:lineto}}
\put(44.73,13.86){\special{em:lineto}}
\put(44.55,13.36){\special{em:lineto}}
\put(44.36,12.98){\special{em:lineto}}
\put(44.20,12.68){\special{em:lineto}}
\put(43.83,12.15){\special{em:lineto}}
\put(43.50,11.75){\special{em:lineto}}
\put(43.10,11.35){\special{em:lineto}}
\put(42.60,10.95){\special{em:lineto}}
\put(42.53,10.90){\special{em:lineto}}
\put(48.93,15.78){\special{em:moveto}}
\put(51.40,12.61){\special{em:lineto}}
\put(52.85,10.16){\special{em:lineto}}
\put(48.81,15.78){\special{em:moveto}}
\put(46.91,12.81){\special{em:lineto}}
\put(45.38,10.16){\special{em:lineto}}
\put(39.56,15.78){\special{em:moveto}}
\put(48.81,15.78){\special{em:lineto}}
\put(57.83,15.78){\special{em:lineto}}
\put(16.86,0.00){{\setbox0=\hbox{b)}\lower\ht0\box0}}
\put(28.71,12.31){\special{em:moveto}}
\put(28.38,13.71){\special{em:lineto}}
\put(28.23,15.11){\special{em:lineto}}
\put(28.23,15.56){\special{em:lineto}}
\put(28.31,16.91){\special{em:lineto}}
\put(28.48,17.93){\special{em:lineto}}
\put(23.50,13.20){\special{em:moveto}}
\put(24.06,12.63){\special{em:lineto}}
\put(24.50,12.06){\special{em:lineto}}
\put(24.75,11.63){\special{em:lineto}}
\put(25.08,10.88){\special{em:lineto}}
\put(25.28,10.13){\special{em:lineto}}
\put(25.35,9.56){\special{em:lineto}}
\put(25.38,9.11){\special{em:lineto}}
\put(25.40,8.90){\special{em:lineto}}
\put(22.56,17.63){\special{em:moveto}}
\put(23.33,17.15){\special{em:lineto}}
\put(23.78,16.78){\special{em:lineto}}
\put(24.18,16.41){\special{em:lineto}}
\put(24.61,15.93){\special{em:lineto}}
\put(25.08,15.30){\special{em:lineto}}
\put(25.43,14.66){\special{em:lineto}}
\put(25.65,14.18){\special{em:lineto}}
\put(25.83,13.70){\special{em:lineto}}
\put(26.00,13.06){\special{em:lineto}}
\put(26.10,12.58){\special{em:lineto}}
\put(26.15,12.10){\special{em:lineto}}
\put(26.16,11.61){\special{em:lineto}}
\put(26.16,11.58){\special{em:lineto}}
\put(26.21,11.28){\special{em:lineto}}
\put(33.21,19.11){{\setbox0=\hbox{E}\lower\ht0\box0}}
\put(33.10,1.93){\special{em:moveto}}
\put(32.63,11.56){\special{em:lineto}}
\put(32.63,17.93){\special{em:lineto}}
\put(20.18,2.08){\special{em:moveto}}
\put(27.76,2.51){\special{em:lineto}}
\put(33.10,1.93){\special{em:lineto}}
\put(23.15,12.01){{\setbox0=\hbox{D}\lower\ht0\box0}}
\put(24.80,7.71){{\setbox0=\hbox{C}\lower\ht0\box0}}
\put(27.16,11.86){{\setbox0=\hbox{B}\lower\ht0\box0}}
\put(21.73,19.26){{\setbox0=\hbox{A}\lower\ht0\box0}}
\put(26.46,12.46){\special{em:moveto}}
\put(26.23,11.21){\special{em:lineto}}
\put(25.93,10.26){\special{em:lineto}}
\put(25.53,9.31){\special{em:lineto}}
\put(25.15,8.60){\special{em:lineto}}
\put(23.50,12.76){\special{em:moveto}}
\put(23.85,12.33){\special{em:lineto}}
\put(24.15,11.90){\special{em:lineto}}
\put(24.35,11.56){\special{em:lineto}}
\put(24.51,11.23){\special{em:lineto}}
\put(24.63,10.98){\special{em:lineto}}
\put(24.83,10.41){\special{em:lineto}}
\put(24.93,10.08){\special{em:lineto}}
\put(25.00,9.75){\special{em:lineto}}
\put(25.05,9.50){\special{em:lineto}}
\put(25.10,9.06){\special{em:lineto}}
\put(25.15,8.60){\special{em:lineto}}
\put(22.68,17.93){\special{em:moveto}}
\put(23.26,14.96){\special{em:lineto}}
\put(23.50,12.76){\special{em:lineto}}
\put(28.36,12.31){\special{em:moveto}}
\put(28.01,13.68){\special{em:lineto}}
\put(27.86,15.05){\special{em:lineto}}
\put(27.85,15.53){\special{em:lineto}}
\put(27.93,16.88){\special{em:lineto}}
\put(28.11,17.93){\special{em:lineto}}
\put(26.46,12.31){\special{em:moveto}}
\put(27.10,12.43){\special{em:lineto}}
\put(27.65,12.46){\special{em:lineto}}
\put(28.53,12.38){\special{em:lineto}}
\put(28.83,12.31){\special{em:lineto}}
\put(22.56,18.08){\special{em:moveto}}
\put(23.16,17.73){\special{em:lineto}}
\put(23.81,17.26){\special{em:lineto}}
\put(24.33,16.80){\special{em:lineto}}
\put(24.76,16.33){\special{em:lineto}}
\put(25.25,15.71){\special{em:lineto}}
\put(25.73,14.90){\special{em:lineto}}
\put(26.16,13.81){\special{em:lineto}}
\put(26.36,13.00){\special{em:lineto}}
\put(26.46,12.46){\special{em:lineto}}
\put(22.56,18.08){\special{em:moveto}}
\put(21.96,12.76){\special{em:lineto}}
\put(20.55,2.23){\special{em:lineto}}
\put(22.31,18.08){\special{em:moveto}}
\put(26.58,17.93){\special{em:lineto}}
\put(32.63,17.93){\special{em:lineto}}
\put(0.01,0.30){{\setbox0=\hbox{a)}\lower\ht0\box0}}
\put(2.48,6.50){\special{em:moveto}}
\put(7.93,6.50){\special{em:lineto}}
\put(13.73,6.11){\special{em:lineto}}
\put(2.73,9.56){\special{em:moveto}}
\put(7.31,9.56){\special{em:lineto}}
\put(13.58,9.48){\special{em:lineto}}
\put(13.73,13.56){\special{em:moveto}}
\put(10.40,13.08){\special{em:lineto}}
\put(6.98,12.93){\special{em:lineto}}
\put(2.56,13.18){\special{em:lineto}}
\put(9.23,17.00){\special{em:moveto}}
\put(9.31,8.15){\special{em:lineto}}
\put(9.85,2.66){\special{em:lineto}}
\put(5.48,17.00){\special{em:moveto}}
\put(6.25,8.60){\special{em:lineto}}
\put(6.01,2.78){\special{em:lineto}}
\put(13.81,2.11){\special{em:moveto}}
\put(13.51,10.06){\special{em:lineto}}
\put(13.90,18.03){\special{em:lineto}}
\put(1.95,2.40){\special{em:moveto}}
\put(4.65,2.73){\special{em:lineto}}
\put(7.25,2.83){\special{em:lineto}}
\put(12.43,2.41){\special{em:lineto}}
\put(13.81,2.11){\special{em:lineto}}
\put(1.80,17.85){\special{em:moveto}}
\put(2.51,13.50){\special{em:lineto}}
\put(2.70,10.13){\special{em:lineto}}
\put(2.41,5.78){\special{em:lineto}}
\put(1.95,2.40){\special{em:lineto}}
\put(13.90,18.03){\special{em:moveto}}
\put(11.88,17.35){\special{em:lineto}}
\put(9.60,16.95){\special{em:lineto}}
\put(7.68,16.85){\special{em:lineto}}
\put(5.00,17.05){\special{em:lineto}}
\put(2.35,17.66){\special{em:lineto}}
\put(1.80,17.85){\special{em:lineto}}
\end{picture}


==> pic/mirrors.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: MIRRORS.tex
%DATE: Sun Sep 12 13:27:36 1999
%------------
\setlength{\unitlength}{0.0705in}
\begin{picture}(82.53,43.68)
\put(63.80,0.00){{\setbox0=\hbox{16)}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(75.98,31.01){\special{em:moveto}}
\put(73.21,43.53){\special{em:lineto}}
\put(80.33,35.38){\special{em:lineto}}
\put(75.98,31.01){\special{em:lineto}}
\put(82.53,43.53){\special{em:moveto}}
\put(82.53,35.43){\special{em:lineto}}
\put(75.98,39.15){\special{em:moveto}}
\put(75.98,31.01){\special{em:lineto}}
\put(73.23,43.53){\special{em:moveto}}
\put(73.23,35.43){\special{em:lineto}}
\put(73.23,35.43){\special{em:moveto}}
\put(82.53,35.43){\special{em:lineto}}
\put(75.98,31.01){\special{em:lineto}}
\put(73.23,35.43){\special{em:lineto}}
\put(73.23,43.53){\special{em:moveto}}
\put(82.53,43.53){\special{em:lineto}}
\put(75.98,39.15){\special{em:lineto}}
\put(73.23,43.53){\special{em:lineto}}
\put(63.26,15.93){{\setbox0=\hbox{11)}\lower\ht0\box0}}
\put(61.50,31.01){\special{em:moveto}}
\put(58.76,43.53){\special{em:lineto}}
\put(68.06,37.80){\special{em:lineto}}
\put(61.50,31.01){\special{em:lineto}}
\put(68.06,43.53){\special{em:moveto}}
\put(68.06,35.43){\special{em:lineto}}
\put(61.50,39.15){\special{em:moveto}}
\put(61.50,31.01){\special{em:lineto}}
\put(58.78,43.53){\special{em:moveto}}
\put(58.78,35.43){\special{em:lineto}}
\put(58.78,35.43){\special{em:moveto}}
\put(68.06,35.43){\special{em:lineto}}
\put(61.50,31.01){\special{em:lineto}}
\put(58.78,35.43){\special{em:lineto}}
\put(58.78,43.53){\special{em:moveto}}
\put(68.06,43.53){\special{em:lineto}}
\put(61.50,39.15){\special{em:lineto}}
\put(58.78,43.53){\special{em:lineto}}
\put(49.11,0.51){{\setbox0=\hbox{15)}\lower\ht0\box0}}
\put(34.50,0.51){{\setbox0=\hbox{14)}\lower\ht0\box0}}
\put(20.25,0.48){{\setbox0=\hbox{13)}\lower\ht0\box0}}
\put(5.86,0.48){{\setbox0=\hbox{12)}\lower\ht0\box0}}
\put(48.70,15.93){{\setbox0=\hbox{10)}\lower\ht0\box0}}
\put(34.51,15.91){{\setbox0=\hbox{9)}\lower\ht0\box0}}
\put(20.11,15.91){{\setbox0=\hbox{8)}\lower\ht0\box0}}
\put(5.70,15.91){{\setbox0=\hbox{7)}\lower\ht0\box0}}
\put(71.25,31.60){{\setbox0=\hbox{6)}\lower\ht0\box0}}
\put(56.66,31.80){{\setbox0=\hbox{5)}\lower\ht0\box0}}
\put(42.26,31.80){{\setbox0=\hbox{4)}\lower\ht0\box0}}
\put(27.88,31.80){{\setbox0=\hbox{3)}\lower\ht0\box0}}
\put(13.46,31.80){{\setbox0=\hbox{2)}\lower\ht0\box0}}
\put(0.01,31.86){{\setbox0=\hbox{1)}\lower\ht0\box0}}
\put(65.90,11.10){\special{em:moveto}}
\put(66.48,2.05){\special{em:lineto}}
\put(71.68,2.98){\special{em:lineto}}
\put(74.15,8.53){\special{em:lineto}}
\put(71.10,12.86){\special{em:lineto}}
\put(65.90,11.10){\special{em:lineto}}
\put(50.50,8.00){\special{em:moveto}}
\put(59.80,8.00){\special{em:lineto}}
\put(53.20,3.58){\special{em:lineto}}
\put(50.50,8.00){\special{em:lineto}}
\put(37.66,10.30){\special{em:moveto}}
\put(41.35,12.95){\special{em:lineto}}
\put(45.38,9.56){\special{em:lineto}}
\put(38.81,5.73){\special{em:lineto}}
\put(37.66,10.30){\special{em:lineto}}
\put(23.08,2.48){\special{em:moveto}}
\put(27.70,2.48){\special{em:lineto}}
\put(27.70,10.70){\special{em:lineto}}
\put(23.00,10.70){\special{em:lineto}}
\put(23.08,2.48){\special{em:lineto}}
\put(8.25,3.06){\special{em:moveto}}
\put(9.50,4.71){\special{em:lineto}}
\put(7.23,7.08){\special{em:lineto}}
\put(8.25,3.06){\special{em:lineto}}
\put(67.96,15.45){\special{em:moveto}}
\put(65.25,22.95){\special{em:lineto}}
\put(70.68,19.86){\special{em:lineto}}
\put(67.96,15.45){\special{em:lineto}}
\put(16.56,12.86){\special{em:moveto}}
\put(16.56,4.71){\special{em:lineto}}
\put(10.00,8.43){\special{em:moveto}}
\put(10.00,0.28){\special{em:lineto}}
\put(7.23,12.86){\special{em:moveto}}
\put(7.23,4.71){\special{em:lineto}}
\put(7.23,4.71){\special{em:moveto}}
\put(16.56,4.71){\special{em:lineto}}
\put(10.00,0.28){\special{em:lineto}}
\put(7.23,4.71){\special{em:lineto}}
\put(7.23,12.86){\special{em:moveto}}
\put(16.56,12.86){\special{em:lineto}}
\put(10.00,8.43){\special{em:lineto}}
\put(7.23,12.86){\special{em:lineto}}
\put(30.98,12.86){\special{em:moveto}}
\put(30.98,4.71){\special{em:lineto}}
\put(24.41,8.43){\special{em:moveto}}
\put(24.41,0.28){\special{em:lineto}}
\put(21.66,12.86){\special{em:moveto}}
\put(21.66,4.71){\special{em:lineto}}
\put(21.66,4.71){\special{em:moveto}}
\put(30.98,4.71){\special{em:lineto}}
\put(24.41,0.28){\special{em:lineto}}
\put(21.66,4.71){\special{em:lineto}}
\put(21.66,12.86){\special{em:moveto}}
\put(30.98,12.86){\special{em:lineto}}
\put(24.41,8.43){\special{em:lineto}}
\put(21.66,12.86){\special{em:lineto}}
\put(45.38,12.86){\special{em:moveto}}
\put(45.38,4.71){\special{em:lineto}}
\put(38.81,8.43){\special{em:moveto}}
\put(38.81,0.28){\special{em:lineto}}
\put(36.08,12.86){\special{em:moveto}}
\put(36.08,4.71){\special{em:lineto}}
\put(36.08,4.71){\special{em:moveto}}
\put(45.38,4.71){\special{em:lineto}}
\put(38.81,0.28){\special{em:lineto}}
\put(36.08,4.71){\special{em:lineto}}
\put(36.08,12.86){\special{em:moveto}}
\put(45.38,12.86){\special{em:lineto}}
\put(38.81,8.43){\special{em:lineto}}
\put(36.08,12.86){\special{em:lineto}}
\put(59.80,12.95){\special{em:moveto}}
\put(59.80,4.81){\special{em:lineto}}
\put(53.20,8.53){\special{em:moveto}}
\put(53.20,0.40){\special{em:lineto}}
\put(50.50,12.95){\special{em:moveto}}
\put(50.50,4.81){\special{em:lineto}}
\put(50.50,4.81){\special{em:moveto}}
\put(59.80,4.81){\special{em:lineto}}
\put(53.20,0.40){\special{em:lineto}}
\put(50.50,4.81){\special{em:lineto}}
\put(50.50,12.95){\special{em:moveto}}
\put(59.80,12.95){\special{em:lineto}}
\put(53.20,8.53){\special{em:lineto}}
\put(50.50,12.95){\special{em:lineto}}
\put(74.15,12.86){\special{em:moveto}}
\put(74.15,4.71){\special{em:lineto}}
\put(67.58,8.43){\special{em:moveto}}
\put(67.58,0.28){\special{em:lineto}}
\put(64.83,12.86){\special{em:moveto}}
\put(64.83,4.71){\special{em:lineto}}
\put(64.83,4.71){\special{em:moveto}}
\put(74.15,4.71){\special{em:lineto}}
\put(67.58,0.28){\special{em:lineto}}
\put(64.83,4.71){\special{em:lineto}}
\put(64.83,12.86){\special{em:moveto}}
\put(74.15,12.86){\special{em:lineto}}
\put(67.58,8.43){\special{em:lineto}}
\put(64.83,12.86){\special{em:lineto}}
\put(53.61,15.36){\special{em:moveto}}
\put(52.15,26.03){\special{em:lineto}}
\put(55.21,28.03){\special{em:lineto}}
\put(56.46,19.86){\special{em:lineto}}
\put(53.60,15.45){\special{em:lineto}}
\put(38.83,15.45){\special{em:moveto}}
\put(36.08,22.23){\special{em:lineto}}
\put(45.38,22.23){\special{em:lineto}}
\put(38.83,15.45){\special{em:lineto}}
\put(74.55,28.00){\special{em:moveto}}
\put(74.55,19.86){\special{em:lineto}}
\put(67.96,23.56){\special{em:moveto}}
\put(67.96,15.45){\special{em:lineto}}
\put(65.25,28.00){\special{em:moveto}}
\put(65.25,19.86){\special{em:lineto}}
\put(65.25,19.86){\special{em:moveto}}
\put(74.55,19.86){\special{em:lineto}}
\put(67.96,15.45){\special{em:lineto}}
\put(65.25,19.86){\special{em:lineto}}
\put(65.25,28.00){\special{em:moveto}}
\put(74.55,28.00){\special{em:lineto}}
\put(67.96,23.56){\special{em:lineto}}
\put(65.25,28.00){\special{em:lineto}}
\put(60.16,28.00){\special{em:moveto}}
\put(60.16,19.86){\special{em:lineto}}
\put(53.60,23.56){\special{em:moveto}}
\put(53.60,15.45){\special{em:lineto}}
\put(50.90,28.00){\special{em:moveto}}
\put(50.90,19.86){\special{em:lineto}}
\put(50.90,19.86){\special{em:moveto}}
\put(60.16,19.86){\special{em:lineto}}
\put(53.60,15.45){\special{em:lineto}}
\put(50.90,19.86){\special{em:lineto}}
\put(50.90,28.00){\special{em:moveto}}
\put(60.16,28.00){\special{em:lineto}}
\put(53.60,23.56){\special{em:lineto}}
\put(50.90,28.00){\special{em:lineto}}
\put(31.01,24.83){\special{em:moveto}}
\put(28.36,28.13){\special{em:lineto}}
\put(22.85,26.03){\special{em:lineto}}
\put(24.43,15.53){\special{em:lineto}}
\put(31.01,24.83){\special{em:lineto}}
\put(10.00,15.53){\special{em:moveto}}
\put(8.66,25.71){\special{em:lineto}}
\put(13.13,25.71){\special{em:lineto}}
\put(10.00,15.53){\special{em:lineto}}
\put(31.00,28.00){\special{em:moveto}}
\put(31.00,19.86){\special{em:lineto}}
\put(24.43,23.56){\special{em:moveto}}
\put(24.43,15.45){\special{em:lineto}}
\put(21.68,28.00){\special{em:moveto}}
\put(21.68,19.86){\special{em:lineto}}
\put(21.68,19.86){\special{em:moveto}}
\put(31.00,19.86){\special{em:lineto}}
\put(24.43,15.45){\special{em:lineto}}
\put(21.68,19.86){\special{em:lineto}}
\put(21.68,28.00){\special{em:moveto}}
\put(31.00,28.00){\special{em:lineto}}
\put(24.43,23.56){\special{em:lineto}}
\put(21.68,28.00){\special{em:lineto}}
\put(16.60,28.00){\special{em:moveto}}
\put(16.60,19.86){\special{em:lineto}}
\put(10.00,23.56){\special{em:moveto}}
\put(10.00,15.45){\special{em:lineto}}
\put(7.26,28.00){\special{em:moveto}}
\put(7.26,19.86){\special{em:lineto}}
\put(7.26,19.86){\special{em:moveto}}
\put(16.60,19.86){\special{em:lineto}}
\put(10.00,15.45){\special{em:lineto}}
\put(7.26,19.86){\special{em:lineto}}
\put(7.26,28.00){\special{em:moveto}}
\put(16.60,28.00){\special{em:lineto}}
\put(10.00,23.56){\special{em:lineto}}
\put(7.26,28.00){\special{em:lineto}}
\put(44.08,43.56){\special{em:moveto}}
\put(50.20,41.61){\special{em:lineto}}
\put(50.20,33.53){\special{em:lineto}}
\put(44.03,35.60){\special{em:lineto}}
\put(32.33,31.18){\special{em:moveto}}
\put(31.00,41.41){\special{em:lineto}}
\put(34.23,43.68){\special{em:lineto}}
\put(38.90,35.60){\special{em:lineto}}
\put(38.90,43.68){\special{em:moveto}}
\put(38.90,35.60){\special{em:lineto}}
\put(32.33,39.28){\special{em:moveto}}
\put(32.33,31.18){\special{em:lineto}}
\put(29.60,43.68){\special{em:moveto}}
\put(29.60,35.60){\special{em:lineto}}
\put(29.60,35.60){\special{em:moveto}}
\put(38.90,35.60){\special{em:lineto}}
\put(32.33,31.18){\special{em:lineto}}
\put(29.60,35.60){\special{em:lineto}}
\put(29.60,43.68){\special{em:moveto}}
\put(38.90,43.68){\special{em:lineto}}
\put(32.33,39.28){\special{em:lineto}}
\put(29.60,43.68){\special{em:lineto}}
\put(17.93,31.18){\special{em:moveto}}
\put(15.18,38.88){\special{em:lineto}}
\put(24.50,35.60){\special{em:lineto}}
\put(24.50,43.68){\special{em:moveto}}
\put(24.50,35.60){\special{em:lineto}}
\put(17.93,39.28){\special{em:moveto}}
\put(17.93,31.18){\special{em:lineto}}
\put(15.18,43.68){\special{em:moveto}}
\put(15.18,35.60){\special{em:lineto}}
\put(15.18,35.60){\special{em:moveto}}
\put(24.50,35.60){\special{em:lineto}}
\put(17.93,31.18){\special{em:lineto}}
\put(15.18,35.60){\special{em:lineto}}
\put(15.18,43.68){\special{em:moveto}}
\put(24.50,43.68){\special{em:lineto}}
\put(17.93,39.28){\special{em:lineto}}
\put(15.18,43.68){\special{em:lineto}}
\put(3.51,31.18){\special{em:moveto}}
\put(0.76,43.68){\special{em:lineto}}
\put(10.08,35.60){\special{em:lineto}}
\put(53.33,43.68){\special{em:moveto}}
\put(53.33,35.60){\special{em:lineto}}
\put(46.73,39.28){\special{em:moveto}}
\put(46.73,31.18){\special{em:lineto}}
\put(44.03,43.68){\special{em:moveto}}
\put(44.03,35.60){\special{em:lineto}}
\put(44.03,35.60){\special{em:moveto}}
\put(53.33,35.60){\special{em:lineto}}
\put(46.73,31.18){\special{em:lineto}}
\put(44.03,35.60){\special{em:lineto}}
\put(44.03,43.68){\special{em:moveto}}
\put(53.33,43.68){\special{em:lineto}}
\put(46.73,39.28){\special{em:lineto}}
\put(44.03,43.68){\special{em:lineto}}
\put(45.38,28.00){\special{em:moveto}}
\put(45.38,19.86){\special{em:lineto}}
\put(38.83,23.56){\special{em:moveto}}
\put(38.83,15.45){\special{em:lineto}}
\put(36.08,28.00){\special{em:moveto}}
\put(36.08,19.86){\special{em:lineto}}
\put(36.08,19.86){\special{em:moveto}}
\put(45.38,19.86){\special{em:lineto}}
\put(38.83,15.45){\special{em:lineto}}
\put(36.08,19.86){\special{em:lineto}}
\put(36.08,28.00){\special{em:moveto}}
\put(45.38,28.00){\special{em:lineto}}
\put(38.83,23.56){\special{em:lineto}}
\put(36.08,28.00){\special{em:lineto}}
\put(10.08,43.68){\special{em:moveto}}
\put(10.08,35.60){\special{em:lineto}}
\put(3.51,39.28){\special{em:moveto}}
\put(3.51,31.18){\special{em:lineto}}
\put(0.76,43.68){\special{em:moveto}}
\put(0.76,35.60){\special{em:lineto}}
\put(0.76,35.60){\special{em:moveto}}
\put(10.08,35.60){\special{em:lineto}}
\put(3.51,31.18){\special{em:lineto}}
\put(0.76,35.60){\special{em:lineto}}
\put(0.76,43.68){\special{em:moveto}}
\put(10.08,43.68){\special{em:lineto}}
\put(3.51,39.28){\special{em:lineto}}
\put(0.76,43.68){\special{em:lineto}}
\end{picture}


==> pic/prism_e.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: PRISM.tex
%DATE: Wed Jan 05 23:48:22 2000
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(50.28,99.20)
\put(0.83,45.13){{\setbox0=\hbox{k,m=4
or
%или
5}\lower\ht0\box0}}
\put(13.68,65.65){{\setbox0=\hbox{m}\lower\ht0\box0}}
\put(0.01,66.11){{\setbox0=\hbox{k}\lower\ht0\box0}}
\put(9.06,64.18){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(12.41,30.23){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(15.28,33.40){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(40.00,70.15){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(41.33,54.75){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(14.66,21.41){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(26.83,27.41){{\setbox0=\hbox{4}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(16.98,18.18){\special{em:moveto}}
\put(28.33,17.96){\special{em:lineto}}
\put(25.06,23.56){\special{em:lineto}}
\put(28.16,30.86){\special{em:moveto}}
\put(16.98,30.86){\special{em:lineto}}
\put(16.98,5.28){\special{em:lineto}}
\put(28.33,5.06){\special{em:lineto}}
\put(24.90,10.66){\special{em:lineto}}
\put(24.90,36.23){\special{em:lineto}}
\put(28.16,30.86){\special{em:lineto}}
\put(36.33,61.46){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(42.88,62.20){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(44.05,68.21){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(43.46,53.05){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(45.23,65.95){\special{em:moveto}}
\put(38.61,65.95){\special{em:lineto}}
\put(38.61,50.35){\special{em:lineto}}
\put(45.23,50.55){\special{em:lineto}}
\put(43.45,53.80){\special{em:lineto}}
\put(43.61,69.16){\special{em:lineto}}
\put(44.43,67.55){\special{em:lineto}}
\put(45.23,65.95){\special{em:lineto}}
\put(40.95,52.80){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(44.63,59.80){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(41.15,68.00){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(20.08,34.61){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(13.71,23.56){\special{em:moveto}}
\put(28.16,18.18){\special{em:lineto}}
\put(13.61,36.18){\special{em:moveto}}
\put(28.15,30.83){\special{em:lineto}}
\put(28.33,5.28){\special{em:lineto}}
\put(13.91,10.66){\special{em:lineto}}
\put(21.36,21.83){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(20.08,31.40){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(21.05,19.03){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(13.65,23.58){\special{em:moveto}}
\put(36.36,23.58){\special{em:lineto}}
\put(20.30,12.83){\special{em:lineto}}
\put(13.65,23.58){\special{em:lineto}}
\put(36.36,36.33){\special{em:moveto}}
\put(36.51,10.66){\special{em:lineto}}
\put(20.30,25.53){\special{em:moveto}}
\put(20.33,0.23){\special{em:lineto}}
\put(13.65,36.33){\special{em:moveto}}
\put(13.61,10.66){\special{em:lineto}}
\put(13.65,10.73){\special{em:moveto}}
\put(36.36,10.73){\special{em:lineto}}
\put(20.30,0.00){\special{em:lineto}}
\put(13.65,10.73){\special{em:lineto}}
\put(13.65,36.33){\special{em:moveto}}
\put(36.36,36.33){\special{em:lineto}}
\put(20.30,25.53){\special{em:lineto}}
\put(13.65,36.33){\special{em:lineto}}
\put(36.48,69.16){\special{em:moveto}}
\put(45.23,65.95){\special{em:lineto}}
\put(45.23,50.35){\special{em:lineto}}
\put(36.65,53.80){\special{em:lineto}}
\put(50.18,69.25){\special{em:moveto}}
\put(50.26,53.80){\special{em:lineto}}
\put(40.50,62.76){\special{em:moveto}}
\put(40.53,47.51){\special{em:lineto}}
\put(36.50,69.25){\special{em:moveto}}
\put(36.48,53.80){\special{em:lineto}}
\put(36.50,53.85){\special{em:moveto}}
\put(50.18,53.85){\special{em:lineto}}
\put(40.50,47.36){\special{em:lineto}}
\put(36.50,53.85){\special{em:lineto}}
\put(36.50,69.25){\special{em:moveto}}
\put(50.18,69.25){\special{em:lineto}}
\put(40.50,62.76){\special{em:lineto}}
\put(36.50,69.25){\special{em:lineto}}
\put(42.23,83.05){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(44.80,89.66){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(42.05,97.20){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(5.71,68.05){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(0.70,61.78){\special{em:moveto}}
\put(9.45,58.35){\special{em:lineto}}
\put(0.70,69.48){\special{em:moveto}}
\put(9.45,66.25){\special{em:lineto}}
\put(9.28,50.66){\special{em:lineto}}
\put(0.88,54.10){\special{em:lineto}}
\put(6.16,60.35){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(10.78,60.56){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(7.33,62.75){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(0.73,61.88){\special{em:moveto}}
\put(14.38,61.88){\special{em:lineto}}
\put(4.70,55.41){\special{em:lineto}}
\put(0.73,61.88){\special{em:lineto}}
\put(14.38,69.55){\special{em:moveto}}
\put(14.46,54.10){\special{em:lineto}}
\put(4.70,63.06){\special{em:moveto}}
\put(4.73,47.81){\special{em:lineto}}
\put(0.73,69.55){\special{em:moveto}}
\put(0.70,54.10){\special{em:lineto}}
\put(0.73,54.15){\special{em:moveto}}
\put(14.38,54.15){\special{em:lineto}}
\put(4.70,47.66){\special{em:lineto}}
\put(0.73,54.15){\special{em:lineto}}
\put(0.73,69.55){\special{em:moveto}}
\put(14.38,69.55){\special{em:lineto}}
\put(4.70,63.06){\special{em:lineto}}
\put(0.73,69.55){\special{em:lineto}}
\put(37.23,98.78){\special{em:moveto}}
\put(45.53,95.71){\special{em:lineto}}
\put(45.53,80.95){\special{em:lineto}}
\put(41.46,82.58){\special{em:lineto}}
\put(37.40,84.20){\special{em:lineto}}
\put(50.23,98.85){\special{em:moveto}}
\put(50.28,84.20){\special{em:lineto}}
\put(41.03,92.70){\special{em:moveto}}
\put(41.08,78.25){\special{em:lineto}}
\put(37.26,98.85){\special{em:moveto}}
\put(37.23,84.20){\special{em:lineto}}
\put(37.26,84.25){\special{em:moveto}}
\put(50.23,84.25){\special{em:lineto}}
\put(41.03,78.11){\special{em:lineto}}
\put(37.26,84.25){\special{em:lineto}}
\put(37.26,98.85){\special{em:moveto}}
\put(50.23,98.85){\special{em:lineto}}
\put(41.03,92.70){\special{em:lineto}}
\put(37.26,98.85){\special{em:lineto}}
\put(3.28,89.55){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(9.48,89.60){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(8.75,92.55){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(1.91,91.95){\special{em:moveto}}
\put(14.85,91.95){\special{em:lineto}}
\put(5.70,85.80){\special{em:lineto}}
\put(1.91,91.95){\special{em:lineto}}
\put(14.85,99.20){\special{em:moveto}}
\put(14.88,84.55){\special{em:lineto}}
\put(5.70,93.05){\special{em:moveto}}
\put(5.71,78.61){\special{em:lineto}}
\put(1.91,99.20){\special{em:moveto}}
\put(1.88,84.55){\special{em:lineto}}
\put(1.91,84.63){\special{em:moveto}}
\put(14.85,84.63){\special{em:lineto}}
\put(5.70,78.45){\special{em:lineto}}
\put(1.91,84.63){\special{em:lineto}}
\put(1.91,99.20){\special{em:moveto}}
\put(14.85,99.20){\special{em:lineto}}
\put(5.70,93.05){\special{em:lineto}}
\put(1.91,99.20){\special{em:lineto}}
\end{picture}



==> pic/seq1.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: SEQ1.tex
%DATE: Wed Sep 30 23:14:53 1998
%------------
\setlength{\unitlength}{0.0705in}
\begin{picture}(72.71,21.93)
\put(65.38,19.25){{\setbox0=\hbox{$\delta$}\lower\ht0\box0}}
\put(10.71,20.08){{\setbox0=\hbox{$\gamma$}\lower\ht0\box0}}
\put(52.31,8.75){{\setbox0=\hbox{{\tiny $\beta_2$}}\lower\ht0\box0}}
\put(22.71,11.41){{\setbox0=\hbox{{\footnotesize $\beta_{-1}$}}\lower\ht0\box0}}
\put(41.38,11.41){{\setbox0=\hbox{{\footnotesize $\beta_1$}}\lower\ht0\box0}}
\put(46.71,5.41){{\setbox0=\hbox{{\footnotesize $\alpha_1$}}\lower\ht0\box0}}
\put(48.98,5.58){{\setbox0=\hbox{{\tiny $\alpha_2$}}\lower\ht0\box0}}
\put(25.51,3.75){{\setbox0=\hbox{{\footnotesize $\alpha_{-1}$}}\lower\ht0\box0}}
\put(61.11,14.25){{\setbox0=\hbox{{\scriptsize $F_s$}}\lower\ht0\box0}}
\put(12.18,13.58){{\setbox0=\hbox{{\scriptsize $F_k$}}\lower\ht0\box0}}
\put(23.78,7.75){{\setbox0=\hbox{ $F_{-1}$}\lower\ht0\box0}}
\put(19.51,8.25){{\setbox0=\hbox{{\scriptsize $F_{-2}$}}\lower\ht0\box0}}
\put(50.71,7.25){{\setbox0=\hbox{{\scriptsize $F_2$}}\lower\ht0\box0}}
\put(43.65,8.41){{\setbox0=\hbox{$F_1$}\lower\ht0\box0}}
\put(38.58,11.41){{\setbox0=\hbox{$\beta_0$}\lower\ht0\box0}}
\put(29.25,3.75){{\setbox0=\hbox{$\alpha_0$}\lower\ht0\box0}}
\put(33.78,7.41){{\setbox0=\hbox{{\Large $F_0$}}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(72.71,5.68){\special{em:moveto}}
\put(70.61,7.18){\special{em:lineto}}
\put(69.03,8.68){\special{em:lineto}}
\put(67.40,10.68){\special{em:lineto}}
\put(66.16,12.68){\special{em:lineto}}
\put(65.01,15.35){\special{em:lineto}}
\put(64.33,18.01){\special{em:lineto}}
\put(64.05,20.55){\special{em:lineto}}
\put(12.68,21.93){\special{em:moveto}}
\put(12.65,20.83){\special{em:lineto}}
\put(12.06,18.23){\special{em:lineto}}
\put(11.30,16.28){\special{em:lineto}}
\put(10.20,14.33){\special{em:lineto}}
\put(8.68,12.38){\special{em:lineto}}
\put(7.15,10.91){\special{em:lineto}}
\put(5.65,9.81){\special{em:lineto}}
\put(3.65,8.71){\special{em:lineto}}
\put(1.36,7.88){\special{em:lineto}}
\put(0.00,7.56){\special{em:lineto}}
\put(72.58,5.25){\special{em:moveto}}
\put(70.41,6.80){\special{em:lineto}}
\put(68.78,8.35){\special{em:lineto}}
\put(67.10,10.41){\special{em:lineto}}
\put(65.83,12.48){\special{em:lineto}}
\put(64.65,15.23){\special{em:lineto}}
\put(63.93,17.98){\special{em:lineto}}
\put(63.65,20.58){\special{em:lineto}}
\put(12.98,21.91){\special{em:moveto}}
\put(12.61,19.28){\special{em:lineto}}
\put(12.03,17.30){\special{em:lineto}}
\put(11.16,15.31){\special{em:lineto}}
\put(9.91,13.33){\special{em:lineto}}
\put(8.65,11.83){\special{em:lineto}}
\put(7.00,10.33){\special{em:lineto}}
\put(5.33,9.20){\special{em:lineto}}
\put(3.68,8.35){\special{em:lineto}}
\put(1.21,7.50){\special{em:lineto}}
\put(0.05,7.25){\special{em:lineto}}
\put(11.65,12.08){\special{em:moveto}}
\put(11.20,12.15){\special{em:lineto}}
\put(11.03,12.21){\special{em:lineto}}
\put(10.91,12.28){\special{em:lineto}}
\put(10.80,12.35){\special{em:lineto}}
\put(10.71,12.41){\special{em:lineto}}
\put(10.65,12.48){\special{em:lineto}}
\put(10.58,12.55){\special{em:lineto}}
\put(10.51,12.61){\special{em:lineto}}
\put(10.46,12.68){\special{em:lineto}}
\put(10.41,12.75){\special{em:lineto}}
\put(10.38,12.81){\special{em:lineto}}
\put(10.35,12.88){\special{em:lineto}}
\put(10.31,12.95){\special{em:lineto}}
\put(10.28,13.01){\special{em:lineto}}
\put(10.26,13.08){\special{em:lineto}}
\put(10.23,13.15){\special{em:lineto}}
\put(10.21,13.21){\special{em:lineto}}
\put(10.20,13.28){\special{em:lineto}}
\put(10.20,13.35){\special{em:lineto}}
\put(10.18,13.41){\special{em:lineto}}
\put(10.18,13.48){\special{em:lineto}}
\put(10.18,13.55){\special{em:lineto}}
\put(10.18,13.56){\special{em:lineto}}
\put(10.18,13.63){\special{em:lineto}}
\put(10.18,13.70){\special{em:lineto}}
\put(10.18,13.75){\special{em:lineto}}
\put(8.18,11.58){\special{em:moveto}}
\put(8.58,11.51){\special{em:lineto}}
\put(8.83,11.45){\special{em:lineto}}
\put(9.00,11.38){\special{em:lineto}}
\put(9.15,11.31){\special{em:lineto}}
\put(9.26,11.25){\special{em:lineto}}
\put(9.36,11.18){\special{em:lineto}}
\put(9.46,11.11){\special{em:lineto}}
\put(9.55,11.05){\special{em:lineto}}
\put(9.63,10.98){\special{em:lineto}}
\put(9.80,10.81){\special{em:lineto}}
\put(9.93,10.65){\special{em:lineto}}
\put(10.08,10.43){\special{em:lineto}}
\put(10.18,10.25){\special{em:lineto}}
\put(10.05,10.25){\special{em:moveto}}
\put(10.15,10.51){\special{em:lineto}}
\put(10.28,10.78){\special{em:lineto}}
\put(10.31,10.85){\special{em:lineto}}
\put(10.36,10.91){\special{em:lineto}}
\put(10.40,10.98){\special{em:lineto}}
\put(10.45,11.05){\special{em:lineto}}
\put(10.48,11.11){\special{em:lineto}}
\put(10.53,11.18){\special{em:lineto}}
\put(10.60,11.26){\special{em:lineto}}
\put(10.66,11.33){\special{em:lineto}}
\put(10.71,11.40){\special{em:lineto}}
\put(10.78,11.46){\special{em:lineto}}
\put(10.85,11.53){\special{em:lineto}}
\put(10.91,11.60){\special{em:lineto}}
\put(11.00,11.66){\special{em:lineto}}
\put(11.08,11.73){\special{em:lineto}}
\put(11.16,11.80){\special{em:lineto}}
\put(11.26,11.86){\special{em:lineto}}
\put(11.38,11.93){\special{em:lineto}}
\put(11.50,12.00){\special{em:lineto}}
\put(11.61,12.06){\special{em:lineto}}
\put(11.65,12.08){\special{em:lineto}}
\put(64.58,10.08){\special{em:moveto}}
\put(64.66,10.20){\special{em:lineto}}
\put(64.78,10.30){\special{em:lineto}}
\put(64.96,10.46){\special{em:lineto}}
\put(65.20,10.63){\special{em:lineto}}
\put(65.50,10.80){\special{em:lineto}}
\put(65.73,10.90){\special{em:lineto}}
\put(66.05,11.00){\special{em:lineto}}
\put(66.40,11.06){\special{em:lineto}}
\put(66.58,11.08){\special{em:lineto}}
\put(65.51,13.58){\special{em:moveto}}
\put(65.31,13.16){\special{em:lineto}}
\put(65.21,13.01){\special{em:lineto}}
\put(65.08,12.86){\special{em:lineto}}
\put(65.01,12.80){\special{em:lineto}}
\put(64.95,12.73){\special{em:lineto}}
\put(64.86,12.66){\special{em:lineto}}
\put(64.76,12.60){\special{em:lineto}}
\put(64.66,12.53){\special{em:lineto}}
\put(64.50,12.45){\special{em:lineto}}
\put(64.25,12.36){\special{em:lineto}}
\put(63.83,12.31){\special{em:lineto}}
\put(63.36,12.38){\special{em:lineto}}
\put(63.25,12.41){\special{em:lineto}}
\put(63.20,12.46){\special{em:moveto}}
\put(63.43,12.36){\special{em:lineto}}
\put(63.56,12.30){\special{em:lineto}}
\put(63.66,12.23){\special{em:lineto}}
\put(63.76,12.16){\special{em:lineto}}
\put(63.85,12.10){\special{em:lineto}}
\put(63.91,12.03){\special{em:lineto}}
\put(64.00,11.96){\special{em:lineto}}
\put(64.05,11.90){\special{em:lineto}}
\put(64.11,11.83){\special{em:lineto}}
\put(64.16,11.76){\special{em:lineto}}
\put(64.21,11.70){\special{em:lineto}}
\put(64.26,11.63){\special{em:lineto}}
\put(64.30,11.56){\special{em:lineto}}
\put(64.33,11.50){\special{em:lineto}}
\put(64.36,11.43){\special{em:lineto}}
\put(64.40,11.36){\special{em:lineto}}
\put(64.43,11.30){\special{em:lineto}}
\put(64.45,11.23){\special{em:lineto}}
\put(64.48,11.16){\special{em:lineto}}
\put(64.50,11.10){\special{em:lineto}}
\put(64.51,11.03){\special{em:lineto}}
\put(64.53,10.96){\special{em:lineto}}
\put(64.55,10.90){\special{em:lineto}}
\put(64.56,10.83){\special{em:lineto}}
\put(64.56,10.76){\special{em:lineto}}
\put(64.56,10.70){\special{em:lineto}}
\put(64.58,10.63){\special{em:lineto}}
\put(64.58,10.55){\special{em:lineto}}
\put(64.58,10.53){\special{em:lineto}}
\put(64.58,10.38){\special{em:lineto}}
\put(64.56,10.31){\special{em:lineto}}
\put(64.56,10.25){\special{em:lineto}}
\put(64.55,10.18){\special{em:lineto}}
\put(64.53,10.11){\special{em:lineto}}
\put(64.51,10.05){\special{em:lineto}}
\put(64.51,10.03){\special{em:lineto}}
\put(11.50,10.03){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.45,8.95){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.28,8.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(62.11,10.30){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.73,8.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.90,7.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.23,5.43){\special{em:moveto}}
\put(18.50,5.53){\special{em:lineto}}
\put(18.76,5.60){\special{em:lineto}}
\put(19.21,5.63){\special{em:lineto}}
\put(19.81,5.56){\special{em:lineto}}
\put(20.03,5.50){\special{em:lineto}}
\put(20.20,5.43){\special{em:lineto}}
\put(20.33,5.36){\special{em:lineto}}
\put(20.45,5.30){\special{em:lineto}}
\put(20.55,5.23){\special{em:lineto}}
\put(20.66,5.15){\special{em:lineto}}
\put(20.75,5.08){\special{em:lineto}}
\put(20.81,5.01){\special{em:lineto}}
\put(20.90,4.95){\special{em:lineto}}
\put(20.96,4.88){\special{em:lineto}}
\put(21.01,4.81){\special{em:lineto}}
\put(21.06,4.75){\special{em:lineto}}
\put(21.13,4.68){\special{em:lineto}}
\put(21.16,4.61){\special{em:lineto}}
\put(21.21,4.55){\special{em:lineto}}
\put(21.26,4.46){\special{em:lineto}}
\put(21.31,4.38){\special{em:lineto}}
\put(21.36,4.28){\special{em:lineto}}
\put(21.43,4.15){\special{em:lineto}}
\put(21.48,3.98){\special{em:lineto}}
\put(21.53,3.81){\special{em:lineto}}
\put(21.51,3.75){\special{em:lineto}}
\put(18.23,9.75){\special{em:moveto}}
\put(18.48,9.05){\special{em:lineto}}
\put(18.61,8.51){\special{em:lineto}}
\put(18.70,7.81){\special{em:lineto}}
\put(18.70,7.58){\special{em:lineto}}
\put(18.65,6.88){\special{em:lineto}}
\put(18.50,6.18){\special{em:lineto}}
\put(18.33,5.65){\special{em:lineto}}
\put(18.23,5.43){\special{em:lineto}}
\put(22.18,12.91){\special{em:moveto}}
\put(21.93,12.33){\special{em:lineto}}
\put(21.68,11.88){\special{em:lineto}}
\put(21.36,11.43){\special{em:lineto}}
\put(20.93,10.98){\special{em:lineto}}
\put(20.51,10.63){\special{em:lineto}}
\put(19.95,10.28){\special{em:lineto}}
\put(19.33,10.01){\special{em:lineto}}
\put(18.81,9.86){\special{em:lineto}}
\put(18.23,9.75){\special{em:lineto}}
\put(21.65,3.75){\special{em:moveto}}
\put(23.43,3.06){\special{em:lineto}}
\put(25.05,2.16){\special{em:lineto}}
\put(26.61,0.96){\special{em:lineto}}
\put(27.58,0.00){\special{em:lineto}}
\put(22.05,13.08){\special{em:moveto}}
\put(22.55,11.28){\special{em:lineto}}
\put(22.76,9.48){\special{em:lineto}}
\put(22.78,8.86){\special{em:lineto}}
\put(22.66,7.21){\special{em:lineto}}
\put(22.33,5.56){\special{em:lineto}}
\put(21.75,3.91){\special{em:lineto}}
\put(21.65,3.75){\special{em:lineto}}
\put(27.80,16.81){\special{em:moveto}}
\put(27.66,16.26){\special{em:lineto}}
\put(27.38,15.53){\special{em:lineto}}
\put(27.06,14.98){\special{em:lineto}}
\put(26.65,14.43){\special{em:lineto}}
\put(26.06,13.88){\special{em:lineto}}
\put(25.45,13.46){\special{em:lineto}}
\put(24.78,13.15){\special{em:lineto}}
\put(24.13,12.95){\special{em:lineto}}
\put(23.48,12.85){\special{em:lineto}}
\put(23.08,12.83){\special{em:lineto}}
\put(22.18,12.91){\special{em:lineto}}
\put(54.30,10.30){\special{em:moveto}}
\put(53.98,10.11){\special{em:lineto}}
\put(53.55,9.93){\special{em:lineto}}
\put(53.05,9.81){\special{em:lineto}}
\put(52.65,9.80){\special{em:lineto}}
\put(51.98,9.86){\special{em:lineto}}
\put(51.56,10.00){\special{em:lineto}}
\put(51.13,10.21){\special{em:lineto}}
\put(50.75,10.50){\special{em:lineto}}
\put(50.46,10.78){\special{em:lineto}}
\put(50.25,11.06){\special{em:lineto}}
\put(50.11,11.28){\special{em:lineto}}
\put(50.00,11.50){\special{em:lineto}}
\put(49.90,11.78){\special{em:lineto}}
\put(49.81,12.06){\special{em:lineto}}
\put(49.78,12.20){\special{em:lineto}}
\put(49.78,12.25){\special{em:lineto}}
\put(54.30,4.88){\special{em:moveto}}
\put(53.95,5.75){\special{em:lineto}}
\put(53.78,6.40){\special{em:lineto}}
\put(53.66,7.26){\special{em:lineto}}
\put(53.66,7.58){\special{em:lineto}}
\put(53.70,8.25){\special{em:lineto}}
\put(53.81,8.91){\special{em:lineto}}
\put(53.95,9.41){\special{em:lineto}}
\put(54.21,10.08){\special{em:lineto}}
\put(54.30,10.30){\special{em:lineto}}
\put(49.08,3.25){\special{em:moveto}}
\put(49.55,3.66){\special{em:lineto}}
\put(50.13,4.08){\special{em:lineto}}
\put(50.71,4.40){\special{em:lineto}}
\put(51.20,4.60){\special{em:lineto}}
\put(51.86,4.80){\special{em:lineto}}
\put(52.55,4.91){\special{em:lineto}}
\put(53.18,4.95){\special{em:lineto}}
\put(54.30,4.88){\special{em:lineto}}
\put(42.56,0.26){\special{em:moveto}}
\put(42.73,0.75){\special{em:lineto}}
\put(43.05,1.38){\special{em:lineto}}
\put(43.38,1.86){\special{em:lineto}}
\put(43.83,2.35){\special{em:lineto}}
\put(44.41,2.83){\special{em:lineto}}
\put(44.88,3.11){\special{em:lineto}}
\put(45.23,3.28){\special{em:lineto}}
\put(45.68,3.45){\special{em:lineto}}
\put(46.20,3.58){\special{em:lineto}}
\put(46.63,3.65){\special{em:lineto}}
\put(47.11,3.66){\special{em:lineto}}
\put(47.95,3.60){\special{em:lineto}}
\put(48.33,3.51){\special{em:lineto}}
\put(48.83,3.35){\special{em:lineto}}
\put(49.08,3.25){\special{em:lineto}}
\put(49.08,3.25){\special{em:moveto}}
\put(48.73,4.45){\special{em:lineto}}
\put(48.51,5.65){\special{em:lineto}}
\put(48.41,7.01){\special{em:lineto}}
\put(48.50,8.26){\special{em:lineto}}
\put(48.81,9.93){\special{em:lineto}}
\put(49.43,11.60){\special{em:lineto}}
\put(49.73,12.20){\special{em:lineto}}
\put(49.73,12.20){\special{em:moveto}}
\put(49.35,12.20){\special{em:lineto}}
\put(48.13,12.28){\special{em:lineto}}
\put(46.96,12.56){\special{em:lineto}}
\put(45.81,13.05){\special{em:lineto}}
\put(44.80,13.68){\special{em:lineto}}
\put(43.85,14.51){\special{em:lineto}}
\put(43.15,15.35){\special{em:lineto}}
\put(42.56,16.28){\special{em:lineto}}
\put(42.56,16.28){\special{em:moveto}}
\put(41.43,15.48){\special{em:lineto}}
\put(40.31,14.88){\special{em:lineto}}
\put(38.78,14.28){\special{em:lineto}}
\put(37.30,13.93){\special{em:lineto}}
\put(35.43,13.78){\special{em:lineto}}
\put(33.56,13.93){\special{em:lineto}}
\put(32.08,14.28){\special{em:lineto}}
\put(30.50,14.90){\special{em:lineto}}
\put(29.08,15.71){\special{em:lineto}}
\put(27.70,16.80){\special{em:lineto}}
\put(27.80,16.81){\special{em:lineto}}
\put(42.35,0.53){\special{em:moveto}}
\put(41.41,2.98){\special{em:lineto}}
\put(40.85,5.43){\special{em:lineto}}
\put(40.63,8.23){\special{em:lineto}}
\put(40.81,10.80){\special{em:lineto}}
\put(41.38,13.36){\special{em:lineto}}
\put(42.35,15.93){\special{em:lineto}}
\put(42.56,16.28){\special{em:lineto}}
\put(27.36,0.00){\special{em:moveto}}
\put(29.18,0.90){\special{em:lineto}}
\put(31.18,1.58){\special{em:lineto}}
\put(33.18,1.98){\special{em:lineto}}
\put(35.26,2.11){\special{em:lineto}}
\put(37.70,1.93){\special{em:lineto}}
\put(39.98,1.40){\special{em:lineto}}
\put(42.35,0.53){\special{em:lineto}}
\put(27.80,16.81){\special{em:moveto}}
\put(28.85,14.23){\special{em:lineto}}
\put(29.36,12.28){\special{em:lineto}}
\put(29.70,9.68){\special{em:lineto}}
\put(29.71,8.71){\special{em:lineto}}
\put(29.60,6.61){\special{em:lineto}}
\put(29.23,4.51){\special{em:lineto}}
\put(28.58,2.41){\special{em:lineto}}
\put(27.63,0.31){\special{em:lineto}}
\put(27.36,0.00){\special{em:lineto}}
\end{picture}


==> pic/tablepr4.tex <==
\setlength{\unitlength}{0.2in}
\begin{tabular}{|c|c|c|}   \hline тетраэдры&пирамиды&треугольные призмы\\ \hline\begin{tabular}{c}



 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){1}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{4}$)}\\{\footnotesize    2, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{1}{4}$$\frac{1}{2}$;$\frac{1}{4}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{3}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$)}\\{\footnotesize 2, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$;$\frac{1}{4}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 3, \     4,  3,     \      tet0, pri1,  1,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{1}{3}$)}\\{\footnotesize 4, \     5,  3,     \      tet0, pri3,  1,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){2}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    2, \ 2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{3}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 2, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 3, \     4,  3,     \      tet0, pri1,  1,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{3}$)}\\{\footnotesize 4, \     5,  3,     \      tet0, pri3,  1,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){3}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\

\hline
\end{tabular}\\




\begin{tabular}{|c|c|c|} \hline тетраэдры&пирамиды&треугольные призмы\\
\hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){4}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    2, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\

\hline \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){5}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){6}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 0, 0}}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){2 \  4,2 \  1, 1, 2, 2}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    2, \  3,  3,  \       tet1, tet0,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{4}{5}$$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    3, \  4,  3,  \       tet1, tet1,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    4, \  5,  4,  \       tet1, pir2,  0,  1     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  4,  2,  \        tet0,  pir2,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    2, \  10,  5,  \        pir4,  pir4,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 2, \     4,  4,     \      tet0, pir2,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 3, \     5,  4,     \      tet1, pir2,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{5}$)}\\{\footnotesize 4, \     6,  4,     \      tet1, pri2,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$)}\\{\footnotesize 5, \     7,  4,     \      pri1, pri2,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{5}$)}\\{\footnotesize 6, \     7,  4,     \      tet1, pri3,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{3}$$\frac{3}{5}$)}\\{\footnotesize 7, \     9,  5,     \      tet1, pri5,  2,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{3}$)}\\{\footnotesize 8, \     9,  6,     \      tet1, pri6,  0,  0    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline тетраэдры&пирамиды&треугольные призмы\\ \hline \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){7}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 0, 0}}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$2^*$ \  2,1 \  0, 0, 3, 3}}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$3^*$ \  4,2 \  1, 1, 2, 2}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$4^*$ \  4,2 \  2, 2, 0, 0}}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$5^*$ \  8,3 \  4, 4, 0, 0}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    2, \  2,  2,  \       tet0, tet0,  2,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{3}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    3, \  3,  3,  \       tet1, tet0,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{4}{5}$$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    4, \  4,  3,  \       tet1, tet1,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    5, \  3,  3,  \       tet2, tet0,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    $6^*$, \  8,  4,  \       tet3, tet3,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    $7^*$, \  6,  4,  \       tet4, tet2,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $8^*$, \  8,  4,  \       tet4, tet3,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    $9^*$, \  8,  4,  \       tet4, tet4,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 2, \     4,  4,     \      tet0, pir3,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{4}$)}\\{\footnotesize 3, \     4,  4,     \      tet0, pir5,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{3}{4}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{5}$)}\\{\footnotesize 4, \     7,  5,     \      tet0, pir7,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{4}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 5, \     5,  4,     \      tet1, pir5,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize $6^*$, \     10,  5,     \      tet2, pir9,  2,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize $7^*$, \     12,  5,     \      tet3, pir9,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{2}{4}$)}\\{\footnotesize $8^*$, \     16,  6,     \      tet3, pir10,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize $9^*$, \     20,  6,     \      tet4, pir13,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{5}$)}\\{\footnotesize $10^*$, \     24,  6,     \      tet5, pir11,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize $11^*$, \     24,  6,     \      tet5, pir12,  1,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline тетраэдры&пирамиды&треугольные призмы\\ \hline \begin{tabular}{c}


 \begin{picture}(6.2,3.500000)
{\large \bf \put(0.5,1.5){7}
}
 \put(1,-0.2){Продолжение}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $10^*$, \  12,  5,  \       tet5, tet4,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $11^*$, \  16,  5,  \       tet5, tet5,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    $12^*$, \  16,  5,  \       tet5, tet5,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    $13^*$, \  16,  5,  \       tet5, tet5,  3,  3     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    14, \  5,  5,  \       tet1, pir3,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    15, \  4,  4,  \       tet0, pir5,  2,  1     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  4,  2,  \        tet0,  pir3,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    2, \  12,  4,  \        tet4,  pir8,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    3, \  10,  6,  \        pir14,  pir14,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 12, \     6,  3,     \      pri1, pri1,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 13, \     6,  3,     \      tet1, pri2,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$)}\\{\footnotesize 14, \     7,  3,     \      pri1, pri2,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 15, \     8,  3,     \      pri2, pri2,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$)}\\{\footnotesize 16, \     5,  4,     \      tet0, pri3,  2,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$)}\\{\footnotesize 17, \     6,  4,     \      tet0, pri5,  2,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{4}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 18, \     7,  4,     \      tet1, pri5,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{3}$$\frac{3}{4}$)}\\{\footnotesize 19, \     9,  4,     \      pri3, pri5,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize $20^*$, \     12,  5,     \      tet2, pri6,  2,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize $21^*$, \     14,  5,     \      tet3, pri6,  1,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize $22^*$, \     16,  5,     \      tet3, pri7,  1,  0    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline тетраэдры&пирамиды&треугольные призмы\\ \hline \begin{tabular}{c}



 \begin{picture}(6.2,3.500000)
{\large \bf \put(0.5,1.5){7}
}
 \put(1,-0.2){Продолжение}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 %\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $10^*$, \  12,  5,  \       tet5, tet4,  0,  2     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $11^*$, \  16,  5,  \       tet5, tet5,  0,  0     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    $12^*$, \  16,  5,  \       tet5, tet5,  1,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    $13^*$, \  16,  5,  \       tet5, tet5,  3,  3     }\end{tabular}\\
 %\rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    14, \  5,  5,  \       tet1, pir3,  0,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    15, \  4,  4,  \       tet0, pir5,  2,  1     }\end{tabular}\\
 %\rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  4,  2,  \        tet0,  pir3,  1,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    2, \  12,  4,  \        tet4,  pir8,  0,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    3, \  10,  6,  \        pir14,  pir14,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize $23^*$, \     32,  6,     \      tet5, pri10,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 24, \     12,  6,     \      pri12, pri12,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 25, \     6,  2,     \      tet0, pri16,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 26, \     7,  3,     \      tet1, pri16,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$)}\\{\footnotesize 27, \     8,  3,     \      tet1, pri17,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 28, \     8,  3,     \      tet1, pri17,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 29, \     9,  3,     \      tet1, pri27,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 30, \     14,  1,     \      pri27, pri27,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 31, \     10,  3,     \      tet1, pri28,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$)}\\{\footnotesize 32, \     14,  1,     \      pri26, pri29,  3,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline тетраэдры&пирамиды&треугольные призмы\\ \hline \begin{tabular}{c}





 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){8}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,0){\line(1,0){1}}
 \put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 0, 0}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(1.800000,0.800000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){2 \  3,2 \  1, 0, 0, 1}}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){3 \  4,2 \  1, 1, 2, 2}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){4 \  5,3 \  2, 1, 0, 0}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.300000,0.600000){\line(0,1){0.3}}
\put(4.700000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){5 \  6,3 \  2, 2, 1, 1}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{3}$)}\\{\footnotesize    2, \  4,  4,  \       tet2, tet0,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{4}{5}$$\frac{1}{3}$)}\\{\footnotesize    3, \  6,  4,  \       tet2, tet2,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    4, \  6,  4,  \       tet2, tet2,  2,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    5, \  7,  4,  \       tet3, tet2,  0,  3     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    6, \  8,  5,  \       tet4, tet2,  0,  3     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{4}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    7, \  9,  5,  \       tet4, tet3,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{3}{5}$$\frac{2}{3}$$\frac{3}{5}$)}\\{\footnotesize    8, \  10,  5,  \       tet4, tet4,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$$\frac{3}{5}$)}\\{\footnotesize    9, \  11,  5,  \       tet5, tet4,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\vphantom{$\int^{\int^a_a}$}\rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{2}{3}$$\frac{4}{5}$$\frac{2}{3}$$\frac{3}{5}$)}\\{\footnotesize    1, \  14,  5,  \        tet4,  pir7,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    2, \  16,  5,  \        tet4,  pir9,  0,  4     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\vphantom{$\int^{\int^a_a}$}\rule{0pt}{12pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    1, \  18,  6,  \        pir7,  pir7,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{5}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 1, \     11,  6,     \      tet1, pir7,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{3}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 2, \     7,  5,     \      tet2, pir2,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{3}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{5}$)}\\{\footnotesize 3, \     10,  5,     \      tet2, pir5,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 4, \     10,  5,     \      tet2, pir5,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{3}{5}$$\frac{1}{2}$$\frac{1}{3}$)}\\{\footnotesize 5, \     12,  6,     \      tet2, pir7,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{2}{5}$)}\\{\footnotesize 6, \     13,  6,     \      tet2, pir8,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{5}$)}\\{\footnotesize 7, \     13,  6,     \      tet3, pir7,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{4}{5}$$\frac{1}{3}$$\frac{1}{5}$)}\\{\footnotesize 8, \     14,  6,     \      tet4, pir7,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{2}{5}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{2}{5}$)}\\{\footnotesize 9, \     16,  6,     \      tet4, pir9,  1,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{3}$)}\\{\footnotesize 10, \     15,  5,     \      tet4, pri3,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{2}{5}$)}\\{\footnotesize 11, \     18,  6,     \      tet4, pri7,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 12, \     23,  5,     \      tet4, pri11,  0,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline тетраэдры&пирамиды&треугольные призмы\\ \hline \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){9}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 1, 1}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){2 \  2,1 \  0, 0, 2, 2}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){3 \  4,2 \  2, 2, 0, 0}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    1, \  4,  3,  \       tet1, tet1,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    2, \  3,  3,  \       tet2, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$$\frac{2}{3}$)}\\{\footnotesize    3, \  4,  3,  \       tet2, tet1,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    4, \  4,  3,  \       tet2, tet2,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    5, \  6,  4,  \       tet3, tet2,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    6, \  8,  4,  \       tet3, tet3,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    7, \  8,  4,  \       tet3, tet3,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    8, \  8,  4,  \       tet3, tet3,  3,  3     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$)}\\{\footnotesize    1, \  6,  3,  \        tet2,  pir3,  0,  2     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 1, \     5,  4,     \      tet0, pir4,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 2, \     6,  4,     \      tet1, pir4,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 3, \     8,  5,     \      tet1, pir5,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 4, \     10,  5,     \      tet2, pir8,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{5}$)}\\{\footnotesize 5, \     12,  5,     \      tet3, pir6,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 6, \     12,  5,     \      tet3, pir7,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 7, \     6,  4,     \      tet0, pri1,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 8, \     7,  4,     \      tet1, pri1,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 9, \     8,  4,     \      tet1, pri2,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\

 \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize 10, \     16,  5,     \      tet3, pri5,  0,  1    }\end{tabular}\\\end{tabular}\\ \rule{0pt}{1pt}&&\\ \hline\end{tabular}



==> pic/tabpr4e.tex <==
\setlength{\unitlength}{0.2in}
\begin{tabular}{|c|c|c|}   \hline tetrahedra&pyramids&triangular prisms\\
\hline\begin{tabular}{c}



 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){1}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{4}$)}\\{\footnotesize    2, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{1}{4}$$\frac{1}{2}$;$\frac{1}{4}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{3}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$)}\\{\footnotesize 2, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$;$\frac{1}{4}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 3, \     4,  3,     \      tet0, pri1,  1,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{1}{3}$)}\\{\footnotesize 4, \     5,  3,     \      tet0, pri3,  1,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){2}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    2, \ 2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{3}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 2, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 3, \     4,  3,     \      tet0, pri1,  1,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{3}$)}\\{\footnotesize 4, \     5,  3,     \      tet0, pri3,  1,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){3}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\

\hline
\end{tabular}\\




\begin{tabular}{|c|c|c|} \hline tetrahedra&pyramids&triangular prisms\\
\hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){4}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    2, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\

\hline \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){5}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  0,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline  \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){6}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 0, 0}}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){2 \  4,2 \  1, 1, 2, 2}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    2, \  3,  3,  \       tet1, tet0,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{4}{5}$$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    3, \  4,  3,  \       tet1, tet1,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    4, \  5,  4,  \       tet1, pir2,  0,  1     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  4,  2,  \        tet0,  pir2,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    2, \  10,  5,  \        pir4,  pir4,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 2, \     4,  4,     \      tet0, pir2,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 3, \     5,  4,     \      tet1, pir2,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{5}$)}\\{\footnotesize 4, \     6,  4,     \      tet1, pri2,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$)}\\{\footnotesize 5, \     7,  4,     \      pri1, pri2,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{5}$)}\\{\footnotesize 6, \     7,  4,     \      tet1, pri3,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{3}$$\frac{3}{5}$)}\\{\footnotesize 7, \     9,  5,     \      tet1, pri5,  2,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{3}$)}\\{\footnotesize 8, \     9,  6,     \      tet1, pri6,  0,  0    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline tetrahedra&pyramids&triangular prisms\\ \hline \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){7}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 0, 0}}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$2^*$ \  2,1 \  0, 0, 3, 3}}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$3^*$ \  4,2 \  1, 1, 2, 2}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$4^*$ \  4,2 \  2, 2, 0, 0}}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){$5^*$ \  8,3 \  4, 4, 0, 0}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    2, \  2,  2,  \       tet0, tet0,  2,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{3}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    3, \  3,  3,  \       tet1, tet0,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{4}{5}$$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    4, \  4,  3,  \       tet1, tet1,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{4}$$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    5, \  3,  3,  \       tet2, tet0,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    $6^*$, \  8,  4,  \       tet3, tet3,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    $7^*$, \  6,  4,  \       tet4, tet2,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $8^*$, \  8,  4,  \       tet4, tet3,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    $9^*$, \  8,  4,  \       tet4, tet4,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 1, \     3,  3,     \      tet0, pir1,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 2, \     4,  4,     \      tet0, pir3,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{4}$)}\\{\footnotesize 3, \     4,  4,     \      tet0, pir5,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{3}{4}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{5}$)}\\{\footnotesize 4, \     7,  5,     \      tet0, pir7,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{4}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 5, \     5,  4,     \      tet1, pir5,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize $6^*$, \     10,  5,     \      tet2, pir9,  2,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize $7^*$, \     12,  5,     \      tet3, pir9,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{2}{4}$)}\\{\footnotesize $8^*$, \     16,  6,     \      tet3, pir10,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize $9^*$, \     20,  6,     \      tet4, pir13,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{5}$)}\\{\footnotesize $10^*$, \     24,  6,     \      tet5, pir11,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize $11^*$, \     24,  6,     \      tet5, pir12,  1,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline tetrahedra&pyramids&triangular prisms\\ \hline \begin{tabular}{c}


 \begin{picture}(6.2,3.500000)
{\large \bf \put(0.5,1.5){7}
}
 \put(1,-0.2){Cont.}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $10^*$, \  12,  5,  \       tet5, tet4,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $11^*$, \  16,  5,  \       tet5, tet5,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    $12^*$, \  16,  5,  \       tet5, tet5,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    $13^*$, \  16,  5,  \       tet5, tet5,  3,  3     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    14, \  5,  5,  \       tet1, pir3,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    15, \  4,  4,  \       tet0, pir5,  2,  1     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  4,  2,  \        tet0,  pir3,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    2, \  12,  4,  \        tet4,  pir8,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    3, \  10,  6,  \        pir14,  pir14,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 12, \     6,  3,     \      pri1, pri1,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 13, \     6,  3,     \      tet1, pri2,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{2}{4}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$)}\\{\footnotesize 14, \     7,  3,     \      pri1, pri2,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 15, \     8,  3,     \      pri2, pri2,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$)}\\{\footnotesize 16, \     5,  4,     \      tet0, pri3,  2,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$)}\\{\footnotesize 17, \     6,  4,     \      tet0, pri5,  2,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{3}{4}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 18, \     7,  4,     \      tet1, pri5,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{3}$$\frac{3}{4}$)}\\{\footnotesize 19, \     9,  4,     \      pri3, pri5,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize $20^*$, \     12,  5,     \      tet2, pri6,  2,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize $21^*$, \     14,  5,     \      tet3, pri6,  1,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{2}{4}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize $22^*$, \     16,  5,     \      tet3, pri7,  1,  0    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline tetrahedra&pyramids&triangular prisms\\ \hline \begin{tabular}{c}



 \begin{picture}(6.2,3.500000)
{\large \bf \put(0.5,1.5){7}
}
 \put(1,-0.2){Cont.}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 %\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $10^*$, \  12,  5,  \       tet5, tet4,  0,  2     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    $11^*$, \  16,  5,  \       tet5, tet5,  0,  0     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    $12^*$, \  16,  5,  \       tet5, tet5,  1,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    $13^*$, \  16,  5,  \       tet5, tet5,  3,  3     }\end{tabular}\\
 %\rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{3}$)}\\{\footnotesize    14, \  5,  5,  \       tet1, pir3,  0,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    15, \  4,  4,  \       tet0, pir5,  2,  1     }\end{tabular}\\
 %\rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    1, \  4,  2,  \        tet0,  pir3,  1,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{2}{4}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    2, \  12,  4,  \        tet4,  pir8,  0,  1     }\end{tabular}\\
 %\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    3, \  10,  6,  \        pir14,  pir14,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize $23^*$, \     32,  6,     \      tet5, pri10,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 24, \     12,  6,     \      pri12, pri12,  2,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 25, \     6,  2,     \      tet0, pri16,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 26, \     7,  3,     \      tet1, pri16,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{1}{2}$)}\\{\footnotesize 27, \     8,  3,     \      tet1, pri17,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$)}\\{\footnotesize 28, \     8,  3,     \      tet1, pri17,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 29, \     9,  3,     \      tet1, pri27,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 30, \     14,  1,     \      pri27, pri27,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{4}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{1}{4}$)}\\{\footnotesize 31, \     10,  3,     \      tet1, pri28,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{4}$$\frac{1}{4}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{2}$)}\\{\footnotesize 32, \     14,  1,     \      pri26, pri29,  3,  3    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline tetrahedra&pyramids&triangular prisms\\ \hline \begin{tabular}{c}





 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){8}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,0){\line(1,0){1}}
 \put(4,-0.1){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(4,0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 0, 0}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(1.800000,0.800000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){2 \  3,2 \  1, 0, 0, 1}}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){3 \  4,2 \  1, 1, 2, 2}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){4 \  5,3 \  2, 1, 0, 0}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.300000,0.600000){\line(0,1){0.3}}
\put(4.700000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){5 \  6,3 \  2, 2, 1, 1}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(1.800000,0.800000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.200000,1.200000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    1, \  2,  2,  \       tet0, tet0,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{3}$)}\\{\footnotesize    2, \  4,  4,  \       tet2, tet0,  0,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{3}$$\frac{4}{5}$$\frac{1}{3}$)}\\{\footnotesize    3, \  6,  4,  \       tet2, tet2,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    4, \  6,  4,  \       tet2, tet2,  2,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    5, \  7,  4,  \       tet3, tet2,  0,  3     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    6, \  8,  5,  \       tet4, tet2,  0,  3     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{4}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    7, \  9,  5,  \       tet4, tet3,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{3}{5}$$\frac{2}{3}$$\frac{3}{5}$)}\\{\footnotesize    8, \  10,  5,  \       tet4, tet4,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{3}$$\frac{3}{5}$)}\\{\footnotesize    9, \  11,  5,  \       tet5, tet4,  0,  0     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\vphantom{$\int^{\int^a_a}$}\rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{2}{3}$$\frac{4}{5}$$\frac{2}{3}$$\frac{3}{5}$)}\\{\footnotesize    1, \  14,  5,  \        tet4,  pir7,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize    2, \  16,  5,  \        tet4,  pir9,  0,  4     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\vphantom{$\int^{\int^a_a}$}\rule{0pt}{12pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    1, \  18,  6,  \        pir7,  pir7,  1,  1     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{5}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 1, \     11,  6,     \      tet1, pir7,  1,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{3}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 2, \     7,  5,     \      tet2, pir2,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{3}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{5}$)}\\{\footnotesize 3, \     10,  5,     \      tet2, pir5,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 4, \     10,  5,     \      tet2, pir5,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{3}{5}$$\frac{1}{2}$$\frac{1}{3}$)}\\{\footnotesize 5, \     12,  6,     \      tet2, pir7,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{2}{5}$)}\\{\footnotesize 6, \     13,  6,     \      tet2, pir8,  3,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{5}$)}\\{\footnotesize 7, \     13,  6,     \      tet3, pir7,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{4}{5}$$\frac{1}{3}$$\frac{1}{5}$)}\\{\footnotesize 8, \     14,  6,     \      tet4, pir7,  0,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{2}{5}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{2}{5}$)}\\{\footnotesize 9, \     16,  6,     \      tet4, pir9,  1,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{3}$)}\\{\footnotesize 10, \     15,  5,     \      tet4, pri3,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{5}$$\frac{2}{5}$)}\\{\footnotesize 11, \     18,  6,     \      tet4, pri7,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 12, \     23,  5,     \      tet4, pri11,  0,  1    }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}\\   \hline    \end{tabular}\\ \begin{tabular}{|c|c|c|} \hline tetrahedra&pyramids&triangular prisms\\ \hline \begin{tabular}{c}

 \begin{picture}(6.9,3.500000)
{\large \bf \put(0.5,1.5){9}
}\multiput(3,0)(1,0){4}{\circle*{0.3}}
\footnotesize\put(1,-0.2){0}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){1 \  2,1 \  0, 0, 1, 1}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){2 \  2,1 \  0, 0, 2, 2}}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.800000,0.800000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.200000,1.200000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \\ \begin{picture}(6.9,3.500000)
\multiput(3,0)(1,0){4}{\circle*{0.3}}
{\footnotesize {\put (1,-1.250000){3 \  4,2 \  2, 2, 0, 0}}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(4.500000,0){\oval(2.800000,1.300000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(3.200000,1.700000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5,-0.1){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5,0.1){\line(1,0){1}}
 \end{picture} \\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{2}{3}$$\frac{2}{5}$)}\\{\footnotesize    1, \  4,  3,  \       tet1, tet1,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize    2, \  3,  3,  \       tet2, tet0,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$;$\frac{1}{3}$$\frac{3}{5}$$\frac{1}{2}$$\frac{2}{3}$)}\\{\footnotesize    3, \  4,  3,  \       tet2, tet1,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$$\frac{2}{3}$)}\\{\footnotesize    4, \  4,  3,  \       tet2, tet2,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    5, \  6,  4,  \       tet3, tet2,  0,  2     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{5}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{2}$$\frac{3}{5}$)}\\{\footnotesize    6, \  8,  4,  \       tet3, tet3,  0,  0     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize    7, \  8,  4,  \       tet3, tet3,  1,  1     }\end{tabular}\\
 \begin{tabular}{c}\\ {\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$)}\\{\footnotesize    8, \  8,  4,  \       tet3, tet3,  3,  3     }\end{tabular}\\
 \rule{0pt}{0pt}- - - - - - - - - - - - - - - -\\ \rule{0pt}{0pt}\begin{tabular}{c}\\ \rule{0pt}{12pt}{\large ($\frac{1}{2}$$\frac{1}{3}$$\frac{1}{5}$$\frac{1}{5}$$\frac{1}{3}$;$\frac{2}{3}$$\frac{1}{2}$$\frac{4}{5}$$\frac{1}{2}$$\frac{2}{3}$)}\\{\footnotesize    1, \  6,  3,  \        tet2,  pir3,  0,  2     }\end{tabular}\\
 \rule{0pt}{0pt}\\  \end{tabular}& \begin{tabular}{c}\begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 1, \     5,  4,     \      tet0, pir4,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{1}{5}$$\frac{2}{3}$$\frac{2}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 2, \     6,  4,     \      tet1, pir4,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{2}{3}$$\frac{1}{2}$)}\\{\footnotesize 3, \     8,  5,     \      tet1, pir5,  0,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{2}{3}$$\frac{2}{5}$$\frac{1}{3}$)}\\{\footnotesize 4, \     10,  5,     \      tet2, pir8,  2,  3    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{2}$$\frac{3}{5}$$\frac{1}{5}$)}\\{\footnotesize 5, \     12,  5,     \      tet3, pir6,  0,  2    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{5}$$\frac{1}{5}$$\frac{2}{5}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{2}{5}$$\frac{1}{2}$)}\\{\footnotesize 6, \     12,  5,     \      tet3, pir7,  1,  1    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$)}\\{\footnotesize 7, \     6,  4,     \      tet0, pri1,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{2}{5}$$\frac{1}{2}$$\frac{1}{2}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 8, \     7,  4,     \      tet1, pri1,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\ \rule{0pt}{7 pt}{\large ($\frac{1}{2}$$\frac{1}{5}$$\frac{1}{5}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$;$\frac{3}{5}$$\frac{1}{3}$$\frac{1}{3}$)}\\{\footnotesize 9, \     8,  4,     \      tet1, pri2,  0,  0    }\end{tabular}\\
 \begin{tabular}{c}\\

 \rule{0pt}{7 pt}{\large ($\frac{1}{3}$$\frac{1}{3}$$\frac{1}{5}$;$\frac{1}{2}$$\frac{1}{3}$$\frac{2}{5}$;$\frac{1}{3}$$\frac{1}{2}$$\frac{2}{5}$)}\\{\footnotesize 10, \     16,  5,     \      tet3, pri5,  0,  1    }\end{tabular}\\\end{tabular}\\ \rule{0pt}{1pt}&&\\ \hline\end{tabular}



==> pic/tetr.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: TETR.tex
%DATE: Sun Sep 12 12:58:59 1999
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(74.81,32.98)
\put(59.75,2.16){{\setbox0=\hbox{(h)}\lower\ht0\box0}}
\put(32.28,2.16){{\setbox0=\hbox{(g)}\lower\ht0\box0}}
\put(5.48,2.16){{\setbox0=\hbox{(f)}\lower\ht0\box0}}
\put(57.61,17.33){{\setbox0=\hbox{(e)}\lower\ht0\box0}}
\put(40.15,20.50){{\setbox0=\hbox{(d)}\lower\ht0\box0}}
\put(27.21,17.33){{\setbox0=\hbox{(c)}\lower\ht0\box0}}
\put(15.21,20.66){{\setbox0=\hbox{(b)}\lower\ht0\box0}}
\put(0.01,17.33){{\setbox0=\hbox{(a)}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(67.75,13.83){\special{em:moveto}}
\put(67.71,13.68){\special{em:lineto}}
\put(67.68,13.53){\special{em:moveto}}
\put(67.65,13.38){\special{em:lineto}}
\put(67.61,13.23){\special{em:moveto}}
\put(67.56,13.08){\special{em:lineto}}
\put(67.51,12.93){\special{em:moveto}}
\put(67.46,12.78){\special{em:lineto}}
\put(67.41,12.63){\special{em:moveto}}
\put(67.38,12.48){\special{em:lineto}}
\put(67.33,12.33){\special{em:moveto}}
\put(67.28,12.18){\special{em:lineto}}
\put(67.23,12.03){\special{em:moveto}}
\put(67.18,11.88){\special{em:lineto}}
\put(67.15,11.73){\special{em:moveto}}
\put(67.10,11.58){\special{em:lineto}}
\put(67.05,11.43){\special{em:moveto}}
\put(67.00,11.28){\special{em:lineto}}
\put(66.95,11.13){\special{em:moveto}}
\put(66.90,10.98){\special{em:lineto}}
\put(66.85,10.83){\special{em:moveto}}
\put(66.81,10.68){\special{em:lineto}}
\put(66.76,10.53){\special{em:moveto}}
\put(66.71,10.38){\special{em:lineto}}
\put(66.66,10.23){\special{em:moveto}}
\put(66.61,10.08){\special{em:lineto}}
\put(66.58,9.93){\special{em:moveto}}
\put(66.53,9.78){\special{em:lineto}}
\put(66.48,9.63){\special{em:moveto}}
\put(66.43,9.48){\special{em:lineto}}
\put(66.38,9.33){\special{em:moveto}}
\put(66.33,9.18){\special{em:lineto}}
\put(66.30,9.03){\special{em:moveto}}
\put(66.25,8.88){\special{em:lineto}}
\put(66.20,8.73){\special{em:moveto}}
\put(66.15,8.58){\special{em:lineto}}
\put(66.10,8.43){\special{em:moveto}}
\put(66.05,8.28){\special{em:lineto}}
\put(66.00,8.13){\special{em:moveto}}
\put(65.96,7.98){\special{em:lineto}}
\put(65.91,7.83){\special{em:moveto}}
\put(65.86,7.68){\special{em:lineto}}
\put(65.81,7.53){\special{em:moveto}}
\put(65.76,7.38){\special{em:lineto}}
\put(65.73,7.23){\special{em:moveto}}
\put(65.68,7.08){\special{em:lineto}}
\put(65.63,6.93){\special{em:moveto}}
\put(65.58,6.78){\special{em:lineto}}
\put(65.53,6.63){\special{em:moveto}}
\put(65.50,6.48){\special{em:lineto}}
\put(65.45,6.33){\special{em:moveto}}
\put(65.40,6.18){\special{em:lineto}}
\put(65.35,6.03){\special{em:moveto}}
\put(65.30,5.88){\special{em:lineto}}
\put(65.25,5.73){\special{em:moveto}}
\put(65.20,5.58){\special{em:lineto}}
\put(65.15,5.43){\special{em:moveto}}
\put(65.11,5.28){\special{em:lineto}}
\put(65.06,5.13){\special{em:moveto}}
\put(65.01,4.98){\special{em:lineto}}
\put(64.96,4.83){\special{em:moveto}}
\put(64.91,4.68){\special{em:lineto}}
\put(64.88,4.53){\special{em:moveto}}
\put(64.83,4.38){\special{em:lineto}}
\put(64.78,4.23){\special{em:moveto}}
\put(64.73,4.08){\special{em:lineto}}
\put(64.68,3.93){\special{em:moveto}}
\put(64.65,3.78){\special{em:lineto}}
\put(64.60,3.63){\special{em:moveto}}
\put(64.55,3.50){\special{em:lineto}}
\put(64.56,3.51){\special{em:lineto}}
\put(64.68,3.61){\special{em:moveto}}
\put(64.80,3.71){\special{em:lineto}}
\put(64.91,3.81){\special{em:moveto}}
\put(65.03,3.91){\special{em:lineto}}
\put(65.15,4.01){\special{em:moveto}}
\put(65.26,4.11){\special{em:lineto}}
\put(65.38,4.21){\special{em:moveto}}
\put(65.50,4.31){\special{em:lineto}}
\put(65.61,4.41){\special{em:moveto}}
\put(65.73,4.51){\special{em:lineto}}
\put(65.85,4.61){\special{em:moveto}}
\put(65.96,4.71){\special{em:lineto}}
\put(66.08,4.81){\special{em:moveto}}
\put(66.20,4.91){\special{em:lineto}}
\put(66.31,5.03){\special{em:moveto}}
\put(66.43,5.15){\special{em:lineto}}
\put(66.55,5.26){\special{em:moveto}}
\put(66.66,5.38){\special{em:lineto}}
\put(66.78,5.50){\special{em:moveto}}
\put(66.90,5.61){\special{em:lineto}}
\put(67.01,5.73){\special{em:moveto}}
\put(67.13,5.85){\special{em:lineto}}
\put(67.25,5.96){\special{em:moveto}}
\put(67.36,6.08){\special{em:lineto}}
\put(67.48,6.18){\special{em:moveto}}
\put(67.60,6.30){\special{em:lineto}}
\put(67.71,6.41){\special{em:moveto}}
\put(67.83,6.51){\special{em:lineto}}
\put(67.95,6.63){\special{em:moveto}}
\put(68.06,6.75){\special{em:lineto}}
\put(68.18,6.80){\special{em:moveto}}
\put(68.28,6.68){\special{em:lineto}}
\put(68.38,6.56){\special{em:moveto}}
\put(68.48,6.45){\special{em:lineto}}
\put(68.58,6.33){\special{em:moveto}}
\put(68.68,6.21){\special{em:lineto}}
\put(68.78,6.10){\special{em:moveto}}
\put(68.88,5.98){\special{em:lineto}}
\put(68.98,5.86){\special{em:moveto}}
\put(69.08,5.75){\special{em:lineto}}
\put(69.18,5.63){\special{em:moveto}}
\put(69.28,5.51){\special{em:lineto}}
\put(69.38,5.40){\special{em:moveto}}
\put(69.48,5.28){\special{em:lineto}}
\put(69.58,5.16){\special{em:moveto}}
\put(69.70,5.05){\special{em:lineto}}
\put(69.81,4.93){\special{em:moveto}}
\put(69.93,4.81){\special{em:lineto}}
\put(70.05,4.70){\special{em:moveto}}
\put(70.16,4.58){\special{em:lineto}}
\put(70.28,4.46){\special{em:moveto}}
\put(70.40,4.35){\special{em:lineto}}
\put(70.51,4.23){\special{em:moveto}}
\put(70.63,4.11){\special{em:lineto}}
\put(70.75,4.00){\special{em:moveto}}
\put(70.85,3.88){\special{em:lineto}}
\put(70.96,3.76){\special{em:moveto}}
\put(71.08,3.65){\special{em:lineto}}
\put(71.18,3.53){\special{em:moveto}}
\put(71.21,3.50){\special{em:lineto}}
\put(71.18,3.61){\special{em:lineto}}
\put(71.13,3.76){\special{em:moveto}}
\put(71.08,3.91){\special{em:lineto}}
\put(71.03,4.06){\special{em:moveto}}
\put(70.98,4.21){\special{em:lineto}}
\put(70.93,4.36){\special{em:moveto}}
\put(70.88,4.51){\special{em:lineto}}
\put(70.83,4.66){\special{em:moveto}}
\put(70.78,4.81){\special{em:lineto}}
\put(70.73,4.96){\special{em:moveto}}
\put(70.68,5.11){\special{em:lineto}}
\put(70.63,5.26){\special{em:moveto}}
\put(70.58,5.41){\special{em:lineto}}
\put(70.53,5.56){\special{em:moveto}}
\put(70.48,5.71){\special{em:lineto}}
\put(70.43,5.86){\special{em:moveto}}
\put(70.38,6.01){\special{em:lineto}}
\put(70.33,6.16){\special{em:moveto}}
\put(70.28,6.31){\special{em:lineto}}
\put(70.23,6.46){\special{em:moveto}}
\put(70.18,6.61){\special{em:lineto}}
\put(70.13,6.76){\special{em:moveto}}
\put(70.08,6.91){\special{em:lineto}}
\put(70.03,7.06){\special{em:moveto}}
\put(69.98,7.21){\special{em:lineto}}
\put(69.93,7.36){\special{em:moveto}}
\put(69.88,7.51){\special{em:lineto}}
\put(69.83,7.66){\special{em:moveto}}
\put(69.78,7.81){\special{em:lineto}}
\put(69.73,7.96){\special{em:moveto}}
\put(69.68,8.11){\special{em:lineto}}
\put(69.63,8.26){\special{em:moveto}}
\put(69.58,8.41){\special{em:lineto}}
\put(69.53,8.56){\special{em:moveto}}
\put(69.48,8.71){\special{em:lineto}}
\put(69.43,8.86){\special{em:moveto}}
\put(69.38,9.01){\special{em:lineto}}
\put(69.33,9.16){\special{em:moveto}}
\put(69.28,9.31){\special{em:lineto}}
\put(69.23,9.46){\special{em:moveto}}
\put(69.18,9.61){\special{em:lineto}}
\put(69.13,9.76){\special{em:moveto}}
\put(69.08,9.91){\special{em:lineto}}
\put(69.03,10.06){\special{em:moveto}}
\put(68.98,10.21){\special{em:lineto}}
\put(68.93,10.36){\special{em:moveto}}
\put(68.88,10.51){\special{em:lineto}}
\put(68.83,10.66){\special{em:moveto}}
\put(68.78,10.81){\special{em:lineto}}
\put(68.73,10.96){\special{em:moveto}}
\put(68.68,11.11){\special{em:lineto}}
\put(68.63,11.26){\special{em:moveto}}
\put(68.58,11.41){\special{em:lineto}}
\put(68.53,11.56){\special{em:moveto}}
\put(68.48,11.71){\special{em:lineto}}
\put(68.43,11.86){\special{em:moveto}}
\put(68.38,12.01){\special{em:lineto}}
\put(68.33,12.16){\special{em:moveto}}
\put(68.28,12.31){\special{em:lineto}}
\put(68.23,12.46){\special{em:moveto}}
\put(68.18,12.61){\special{em:lineto}}
\put(68.13,12.76){\special{em:moveto}}
\put(68.08,12.91){\special{em:lineto}}
\put(68.03,13.06){\special{em:moveto}}
\put(67.98,13.21){\special{em:lineto}}
\put(67.93,13.36){\special{em:moveto}}
\put(67.88,13.51){\special{em:lineto}}
\put(67.81,13.66){\special{em:moveto}}
\put(67.75,13.83){\special{em:lineto}}
\put(67.90,13.85){\special{em:moveto}}
\put(68.05,13.86){\special{em:lineto}}
\put(68.20,13.88){\special{em:moveto}}
\put(68.35,13.90){\special{em:lineto}}
\put(68.50,13.91){\special{em:moveto}}
\put(68.65,13.93){\special{em:lineto}}
\put(68.80,13.95){\special{em:moveto}}
\put(68.95,13.96){\special{em:lineto}}
\put(69.10,13.98){\special{em:moveto}}
\put(69.25,14.00){\special{em:lineto}}
\put(69.40,14.01){\special{em:moveto}}
\put(69.55,14.03){\special{em:lineto}}
\put(69.70,14.05){\special{em:moveto}}
\put(69.85,14.06){\special{em:lineto}}
\put(70.00,14.08){\special{em:moveto}}
\put(70.15,14.10){\special{em:lineto}}
\put(70.30,14.11){\special{em:moveto}}
\put(70.45,14.13){\special{em:lineto}}
\put(70.60,14.15){\special{em:moveto}}
\put(70.75,14.16){\special{em:lineto}}
\put(70.90,14.18){\special{em:moveto}}
\put(71.05,14.20){\special{em:lineto}}
\put(71.20,14.21){\special{em:moveto}}
\put(71.35,14.23){\special{em:lineto}}
\put(71.50,14.25){\special{em:moveto}}
\put(71.65,14.26){\special{em:lineto}}
\put(71.80,14.28){\special{em:moveto}}
\put(71.95,14.30){\special{em:lineto}}
\put(72.10,14.31){\special{em:moveto}}
\put(72.25,14.33){\special{em:lineto}}
\put(72.40,14.35){\special{em:moveto}}
\put(72.55,14.36){\special{em:lineto}}
\put(72.70,14.38){\special{em:moveto}}
\put(72.85,14.40){\special{em:lineto}}
\put(73.00,14.41){\special{em:moveto}}
\put(73.15,14.43){\special{em:lineto}}
\put(73.31,14.45){\special{em:moveto}}
\put(73.48,14.46){\special{em:lineto}}
\put(73.65,14.48){\special{em:moveto}}
\put(73.81,14.50){\special{em:lineto}}
\put(73.98,14.51){\special{em:moveto}}
\put(74.15,14.53){\special{em:lineto}}
\put(74.31,14.56){\special{em:moveto}}
\put(74.48,14.60){\special{em:lineto}}
\put(74.65,14.63){\special{em:moveto}}
\put(74.81,14.66){\special{em:lineto}}
\put(74.66,14.60){\special{em:moveto}}
\put(74.51,14.53){\special{em:lineto}}
\put(74.36,14.46){\special{em:moveto}}
\put(74.21,14.40){\special{em:lineto}}
\put(74.06,14.33){\special{em:moveto}}
\put(73.91,14.26){\special{em:lineto}}
\put(73.76,14.20){\special{em:moveto}}
\put(73.61,14.13){\special{em:lineto}}
\put(73.46,14.06){\special{em:moveto}}
\put(73.31,14.00){\special{em:lineto}}
\put(73.16,13.93){\special{em:moveto}}
\put(73.01,13.86){\special{em:lineto}}
\put(72.86,13.80){\special{em:moveto}}
\put(72.71,13.73){\special{em:lineto}}
\put(72.56,13.66){\special{em:moveto}}
\put(72.41,13.60){\special{em:lineto}}
\put(72.26,13.53){\special{em:moveto}}
\put(72.11,13.46){\special{em:lineto}}
\put(71.96,13.40){\special{em:moveto}}
\put(71.81,13.33){\special{em:lineto}}
\put(71.66,13.26){\special{em:moveto}}
\put(71.51,13.18){\special{em:lineto}}
\put(71.48,13.03){\special{em:moveto}}
\put(71.48,12.86){\special{em:lineto}}
\put(71.48,12.70){\special{em:moveto}}
\put(71.48,12.53){\special{em:lineto}}
\put(71.48,12.36){\special{em:moveto}}
\put(71.48,12.20){\special{em:lineto}}
\put(71.48,12.03){\special{em:moveto}}
\put(71.48,11.86){\special{em:lineto}}
\put(71.48,11.70){\special{em:moveto}}
\put(71.48,11.53){\special{em:lineto}}
\put(71.48,11.36){\special{em:moveto}}
\put(71.48,11.20){\special{em:lineto}}
\put(71.48,11.03){\special{em:moveto}}
\put(71.48,10.86){\special{em:lineto}}
\put(71.48,10.70){\special{em:moveto}}
\put(71.48,10.53){\special{em:lineto}}
\put(71.48,10.36){\special{em:moveto}}
\put(71.48,10.20){\special{em:lineto}}
\put(71.48,10.03){\special{em:moveto}}
\put(71.48,9.86){\special{em:lineto}}
\put(71.48,9.70){\special{em:moveto}}
\put(71.48,9.53){\special{em:lineto}}
\put(71.48,9.36){\special{em:moveto}}
\put(71.48,9.20){\special{em:lineto}}
\put(71.48,9.03){\special{em:moveto}}
\put(71.48,8.86){\special{em:lineto}}
\put(71.48,8.70){\special{em:moveto}}
\put(71.48,8.53){\special{em:lineto}}
\put(71.48,8.36){\special{em:moveto}}
\put(71.48,8.20){\special{em:lineto}}
\put(71.48,8.03){\special{em:moveto}}
\put(71.48,7.86){\special{em:lineto}}
\put(71.48,7.70){\special{em:moveto}}
\put(71.48,7.53){\special{em:lineto}}
\put(71.48,7.36){\special{em:moveto}}
\put(71.48,7.20){\special{em:lineto}}
\put(71.48,7.03){\special{em:moveto}}
\put(71.48,6.86){\special{em:lineto}}
\put(71.48,6.70){\special{em:moveto}}
\put(71.48,6.53){\special{em:lineto}}
\put(71.48,6.36){\special{em:moveto}}
\put(71.48,6.20){\special{em:lineto}}
\put(71.48,6.03){\special{em:moveto}}
\put(71.46,5.86){\special{em:lineto}}
\put(71.45,5.70){\special{em:moveto}}
\put(71.43,5.53){\special{em:lineto}}
\put(71.41,5.36){\special{em:moveto}}
\put(71.40,5.20){\special{em:lineto}}
\put(71.38,5.03){\special{em:moveto}}
\put(71.36,4.86){\special{em:lineto}}
\put(71.35,4.70){\special{em:moveto}}
\put(71.33,4.53){\special{em:lineto}}
\put(71.31,4.36){\special{em:moveto}}
\put(71.30,4.20){\special{em:lineto}}
\put(71.28,4.03){\special{em:moveto}}
\put(71.26,3.86){\special{em:lineto}}
\put(71.25,3.70){\special{em:moveto}}
\put(71.23,3.53){\special{em:lineto}}
\put(67.61,13.83){\special{em:moveto}}
\put(67.08,0.16){\special{em:lineto}}
\put(68.28,6.66){\special{em:lineto}}
\put(67.61,13.83){\special{em:lineto}}
\put(71.48,13.16){\special{em:lineto}}
\put(74.81,6.66){\special{em:lineto}}
\put(67.61,13.83){\special{em:lineto}}
\put(74.81,6.66){\special{em:moveto}}
\put(67.08,0.00){\special{em:lineto}}
\put(74.81,22.83){\special{em:moveto}}
\put(74.81,6.66){\special{em:lineto}}
\put(68.48,6.66){\special{em:lineto}}
\put(62.15,6.66){\special{em:lineto}}
\put(67.08,0.00){\special{em:lineto}}
\put(74.81,22.83){\special{em:lineto}}
\put(62.15,6.66){\special{em:lineto}}
\put(16.21,7.11){\special{em:moveto}}
\put(12.31,0.96){\special{em:lineto}}
\put(16.21,14.18){\special{em:moveto}}
\put(16.21,7.11){\special{em:lineto}}
\put(18.90,4.30){\special{em:lineto}}
\put(16.21,14.18){\special{em:lineto}}
\put(9.65,7.11){\special{em:lineto}}
\put(12.31,0.96){\special{em:lineto}}
\put(10.15,10.50){\special{em:lineto}}
\put(9.65,7.11){\special{em:lineto}}
\put(16.21,14.31){\special{em:moveto}}
\put(24.75,7.25){\special{em:lineto}}
\put(5.23,7.11){\special{em:moveto}}
\put(24.75,7.25){\special{em:lineto}}
\put(12.31,0.96){\special{em:lineto}}
\put(16.21,14.31){\special{em:lineto}}
\put(5.23,7.11){\special{em:lineto}}
\put(12.31,0.96){\special{em:lineto}}
\put(61.01,32.98){\special{em:moveto}}
\put(69.08,26.16){\special{em:lineto}}
\put(67.20,25.55){\special{em:lineto}}
\put(66.48,21.61){\special{em:moveto}}
\put(71.70,31.15){\special{em:lineto}}
\put(61.01,32.98){\special{em:lineto}}
\put(71.70,31.15){\special{em:moveto}}
\put(61.01,18.13){\special{em:lineto}}
\put(11.75,24.50){\special{em:moveto}}
\put(4.95,16.33){\special{em:lineto}}
\put(61.01,32.98){\special{em:moveto}}
\put(61.01,18.13){\special{em:lineto}}
\put(66.60,21.61){\special{em:lineto}}
\put(61.01,32.98){\special{em:lineto}}
\put(67.20,25.55){\special{em:lineto}}
\put(61.01,25.55){\special{em:lineto}}
\put(66.60,21.61){\special{em:lineto}}
\put(67.20,25.55){\special{em:lineto}}
\put(4.95,32.66){\special{em:moveto}}
\put(4.95,16.33){\special{em:lineto}}
\put(11.21,21.50){\special{em:lineto}}
\put(4.95,32.66){\special{em:lineto}}
\put(11.75,24.50){\special{em:lineto}}
\put(4.95,24.50){\special{em:lineto}}
\put(11.21,21.50){\special{em:lineto}}
\put(11.75,24.50){\special{em:lineto}}
\put(42.48,6.78){\special{em:moveto}}
\put(50.98,11.33){\special{em:lineto}}
\put(42.41,16.66){\special{em:lineto}}
\put(41.10,8.68){\special{em:lineto}}
\put(42.41,6.78){\special{em:lineto}}
\put(34.26,6.78){\special{em:moveto}}
\put(50.93,11.33){\special{em:lineto}}
\put(48.53,6.78){\special{em:lineto}}
\put(42.40,16.68){\special{em:moveto}}
\put(39.13,5.03){\special{em:lineto}}
\put(42.46,6.76){\special{em:lineto}}
\put(48.56,6.76){\special{em:moveto}}
\put(34.33,6.76){\special{em:lineto}}
\put(46.05,2.06){\special{em:lineto}}
\put(48.56,6.76){\special{em:lineto}}
\put(42.40,16.76){\special{em:lineto}}
\put(45.96,2.06){\special{em:lineto}}
\put(42.40,6.76){\special{em:lineto}}
\put(42.40,16.76){\special{em:lineto}}
\put(34.23,6.76){\special{em:lineto}}
\put(21.80,32.15){\special{em:moveto}}
\put(19.21,23.00){\special{em:lineto}}
\put(21.85,24.35){\special{em:lineto}}
\put(26.63,24.35){\special{em:moveto}}
\put(15.43,24.35){\special{em:lineto}}
\put(24.66,20.66){\special{em:lineto}}
\put(26.63,24.35){\special{em:lineto}}
\put(21.80,32.21){\special{em:lineto}}
\put(24.60,20.66){\special{em:lineto}}
\put(21.80,24.35){\special{em:lineto}}
\put(21.80,32.21){\special{em:lineto}}
\put(15.36,24.35){\special{em:lineto}}
\put(40.81,24.33){\special{em:moveto}}
\put(47.75,31.16){\special{em:lineto}}
\put(45.21,22.00){\special{em:lineto}}
\put(47.75,24.35){\special{em:lineto}}
\put(47.75,24.35){\special{em:moveto}}
\put(40.81,24.33){\special{em:lineto}}
\put(50.28,19.00){\special{em:lineto}}
\put(47.75,31.35){\special{em:moveto}}
\put(52.68,22.16){\special{em:lineto}}
\put(54.55,24.33){\special{em:moveto}}
\put(47.75,31.16){\special{em:lineto}}
\put(50.28,19.00){\special{em:lineto}}
\put(47.71,24.35){\special{em:lineto}}
\put(52.68,22.16){\special{em:lineto}}
\put(47.75,31.16){\special{em:moveto}}
\put(47.71,24.35){\special{em:lineto}}
\put(54.55,24.33){\special{em:lineto}}
\put(50.28,19.00){\special{em:lineto}}
\put(36.11,25.13){\special{em:moveto}}
\put(30.38,16.61){\special{em:lineto}}
\put(33.41,23.36){\special{em:moveto}}
\put(30.28,16.50){\special{em:lineto}}
\put(30.30,25.21){\special{em:moveto}}
\put(30.28,16.50){\special{em:lineto}}
\put(39.25,26.98){\special{em:lineto}}
\put(30.23,32.53){\special{em:moveto}}
\put(36.18,25.15){\special{em:lineto}}
\put(39.25,26.98){\special{em:moveto}}
\put(30.20,32.53){\special{em:lineto}}
\put(33.43,23.36){\special{em:lineto}}
\put(30.23,25.21){\special{em:lineto}}
\put(36.20,25.15){\special{em:lineto}}
\put(30.28,32.50){\special{em:moveto}}
\put(30.23,25.21){\special{em:lineto}}
\put(39.25,26.98){\special{em:lineto}}
\put(33.43,23.36){\special{em:lineto}}
\end{picture}


==> pic/treug.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: TREUG.tex
%DATE: Tue Dec 10 09:06:26 2002
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(21.46,12.33)
\put(9.06,9.00){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(19.06,6.33){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(15.86,3.66){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(12.26,3.83){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(9.06,4.50){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(3.73,5.16){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(5.20,0.00){{\setbox0=\hbox{2}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(10.66,0.66){\special{em:moveto}}
\put(9.28,2.31){\special{em:lineto}}
\put(7.88,4.51){\special{em:lineto}}
\put(7.20,5.83){\special{em:lineto}}
\put(15.86,12.33){\special{em:moveto}}
\put(12.00,4.50){\special{em:lineto}}
\put(10.66,0.66){\special{em:lineto}}
\put(15.86,12.33){\special{em:moveto}}
\put(15.33,5.50){\special{em:lineto}}
\put(15.46,0.66){\special{em:lineto}}
\put(15.86,12.33){\special{em:moveto}}
\put(9.33,7.33){\special{em:lineto}}
\put(0.00,0.66){\special{em:lineto}}
\put(21.46,0.66){\special{em:moveto}}
\put(19.13,4.36){\special{em:lineto}}
\put(16.86,9.30){\special{em:lineto}}
\put(15.86,12.33){\special{em:lineto}}
\put(0.00,0.66){\special{em:moveto}}
\put(21.46,0.66){\special{em:lineto}}
\end{picture}

